Deep Decomposition for Stochastic Normal-Abnormal Transport

Advection-diffusion equations describe a large family of natural transport processes, e.g., fluid flow, heat transfer, and wind transport. They are also used for optical flow and perfusion imaging computations. We develop a machine learning model, D^2-SONATA, built upon a stochastic advection-diffusion equation, which predicts the velocity and diffusion fields that drive 2D/3D image time-series of transport. In particular, our proposed model incorporates a model of transport atypicality, which isolates abnormal differences between expected normal transport behavior and the observed transport. In a medical context such a normal-abnormal decomposition can be used, for example, to quantify pathologies. Specifically, our model identifies the advection and diffusion contributions from the transport time-series and simultaneously predicts an anomaly value field to provide a decomposition into normal and abnormal advection and diffusion behavior. To achieve improved estimation performance for the velocity and diffusion-tensor fields underlying the advection-diffusion process and for the estimation of the anomaly fields, we create a 2D/3D anomaly-encoded advection-diffusion simulator, which allows for supervised learning. We further apply our model on a brain perfusion dataset from ischemic stroke patients via transfer learning. Extensive comparisons demonstrate that our model successfully distinguishes stroke lesions (abnormal) from normal brain regions, while reconstructing the underlying velocity and diffusion tensor fields.

==> CVPR22 2/sub/appendix/fig/HHD.tex <==
\tdplotsetmaincoords{70}{110}
\begin{figure}
\centering
\noindent\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[tdplot_main_coords]
%\draw[-latex] (0,0,0) -- (4,0,0) node[left] {$x$};
%\draw[-latex] (0,0,0) -- (0,4,0) node[below] {$y$};
%\draw[-latex] (0,0,0) -- (0,0,4) node[left] {$z$};
\draw[-] (-3, 0, 0) -- (3, 0, 0);
\draw[fill=blue!80,opacity=0.2] (-3,0,-3) -- (-3,0,3) -- (3,0,3) -- (3,0,-3) -- cycle;
\draw[fill=blue!80,opacity=0.1] (-3,-3,0) -- (-3,3,0) -- (3,3,0) -- (3,-3,0) -- cycle;
\draw[very thick, ->](0,0,0)--(0,0,1.5);
\node[] at (0, 0.5, 1.85) {$\mathbf{V} - \mathbb{P}\mathbf{V}$};
\draw[very thick, ->](0,0,0)--(0,2.5,0);
\node[] at (0,2.5, -0.35) {$\mathbb{P}\mathbf{V}$};
\draw[very thick, ->](0,0,0)--(0,2.5,1.5);
\node[] at (-0.5, 3.1, 1.7) {$\mathbf{V} \in L^p(\Omega)^d$};
\draw[thick, dashed](0,0,1.5)--(0,2.5,1.5);
\draw[thick, dashed](0,2.5,0)--(0,2.5,1.5);
\node[] at (2, -3,-1.8) {$\mathcal{H}_{\text{div}}(\Omega) \subset L^p(\Omega)^d$};
\draw[-, very thin] (1, -2,-0.2) -- (4, -2.25, -0.75);
\node[] at (0, 2.25, -3) {$\mathcal{H}^\bot_{\text{div}}(\Omega) \subset L^p(\Omega)^d$};
\draw[-, very thin] (0, 2, -2.75) -- (1,  0.5,  -1.5);
\end{tikzpicture}}
\caption{Decomposition of a vector field into its divergence-free part and its orthogonal complement.}
\label{fig: hhd}
\end{figure}

==> CVPR22 2/sub/appendix/fig/anom_generator.tex <==
\begin{figure}[ht]  
  \centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	
		\node at (-1.5, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_anom/1}};
		\node at (-0.2, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_anom/2}};
		\node at (1.1, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_anom/4}};
		\node at (2.4, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_anom/5}};
		\node at (3.7, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_anom/6}}; 
		
	\end{tikzpicture}
}
\caption{Examples of different generated anomaly value field patterns applied on five different samples.}
 
\label{app_fig:anom_gen}

\end{figure} 


==> CVPR22 2/sub/appendix/fig/d_generator.tex <==
 
\begin{figure}[ht] 
%\begin{subfigure}[t]{.8\textwidth}
  \centering  
\resizebox{1\textwidth}{!}{ 
	
	\begin{tikzpicture}
	\pgfmathsetmacro{\cubex}{0.25*3}
	\pgfmathsetmacro{\cubey}{0.29*3}
	\pgfmathsetmacro{\cubez}{0.05*3}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {0}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dwi15}};
	
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dwi1}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dwi0}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0.04, 3.1) {\scalebox{.32}{DWI}};
	
	\node at (\i+0.9, -0.1, 0.25*3) {\scalebox{.32}{DTI}};
	\node at (\i+0.9, -0.25, 0.25*3) {\scalebox{.32}{Fitting}};%~\cite{dipy}}};
	
	\draw[-latex] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {2}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dti9}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dti2}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dti1}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0.04, 3.1) {\scalebox{.32}{DTI}};
	
	\draw[latex'-latex'] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	\node at (\i+0.9, -0.1, 0.25*3) {\scalebox{.32}{Scalar}};
	\node at (\i+0.9, -0.25, 0.25*3) {\scalebox{.32}{Maps}}; %~\cite{mukherjee2008dti}}};
	
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {4}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/color}};
	\node at (\i+0.73, 0.02, 0.13) {\scalebox{.32}{CbO}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3+0.2*3, 0.2*3-0.1*3, 0.2*3+0.12*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/fa}};
	\node at (\i+0.72, 0.035, 1.63) {\scalebox{.32}{FA}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/trace}};
	\node at (\i+0.63, 0.05, 3.1) {\scalebox{.32}{$tr_{\mathbf{D}}$}};
	}
	\end{tikzpicture}
	
} 

\caption{Diffusion simulation workflow. A DTI is first estimated from its corresponding DWIs% using Dipy~\cite{dipy}
. The scalar DRI maps are then computed to describe the diffusion tensor structure.}
\label{app_fig: d_gen}
%\end{subfigure}  

%\caption{Velocity and diffusion fields simulation.}
%\label{app_fig: vd_gen}
\end{figure} 


==> CVPR22 2/sub/appendix/fig/isles_plt.tex <==
\begin{figure}
%\hspace*{-0.7cm}
%\vspace{-0.5cm}
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		\node at (0, 1.8) {\tiny Lesion};
		\node at (1, 1.8) {\tiny $\mathbf{V}_{\text{rgb}}$};
		\node at (2, 1.8) {\tiny $\|\mathbf{V}\|_2$};
		\node at (3, 1.8) {\tiny $tr(\mathbf{D})$};
		\node at (4, 1.8) {\tiny CbO};
		
		\node at (0, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/ot_64}};
		\node at (1, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/v_64}};
		\node at (2, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/nv_64}};
		\node at (3, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/tr_64}};
		\node at (4, 1.13) {\includegraphics[width=0.925cm]{fig/isles/13/cbo_64}};
	
		\node at (0, 0) {\includegraphics[width=0.96cm]{fig/isles/14/ot_45}};
		\node at (1, 0) {\includegraphics[width=0.96cm]{fig/isles/14/v_45}};
		\node at (2, 0) {\includegraphics[width=0.96cm]{fig/isles/14/nv_45}};
		\node at (3, 0) {\includegraphics[width=0.96cm]{fig/isles/14/tr_45}};
		\node at (4, 0) {\includegraphics[width=0.933cm]{fig/isles/14/cbo_45}};
		
		\node at (0, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/ot_54}};
		\node at (1, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/v_54}};
		\node at (2, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/nv_54}};
		\node at (3, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/tr_54}};
		\node at (4, -1.15) {\includegraphics[width=0.95cm]{fig/isles/7/cbo_54}};
		
		\node at (0, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/ot_67}};
		\node at (1, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/v_67}};
		\node at (2, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/nv_67}};
		\node at (3, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/tr_67}};
		\node at (4, -2.3) {\includegraphics[width=0.94cm]{fig/isles/16/cbo_67}};
		 
		
		%\node at (-0.625, 0) {\tiny(a)};
		%\node at (-0.625, -1.15) {\tiny(b)};
		
		%\node at (-1.5, 0.675) {\tiny MRA};
		%\node at (-0.5, 0.675) {\tiny Vessels};
		%\node at (0.5, 0.75) {\tiny Vessel};
		%\node at (0.5, 0.6) {\tiny Directions};
		%\node at (1.5, 0.675) {\tiny $abs(\mathbf{V})$};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	%\vspace{-0.6cm}
%\caption{\texttt{YETI} feature maps for four test patients with lesion in left/right hemisphere. $1^{\text{st}}$ column: lesion segmentation maps. Following columns: corresponding \texttt{YETI} feature maps of the same slice.}
\caption{Lesion segmentation and corresponding \texttt{YETI} feature maps of the same slice for four test stroke patients.}% with lesion in left/right hemisphere.}
\label{app_fig: isles_plt}
\end{figure}




==> CVPR22 2/sub/appendix/fig/ixi_plt.tex <==
\begin{figure}
%\hspace*{-0.425cm} 
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (0, 1.85) {\tiny $abs(\mathbf{V})$};
		\node at (0, 2.1) {\tiny $\|\mathbf{V}\|_2$};
		\node at (1.15, 2.1) {\tiny $tr_{\mathbf{D}}$};
		\node at (2.3, 2.1) {\tiny FA};
		\node at (3.45, 2.1) {\tiny CbO};
		
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/nv}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/tr_53}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/fa_53}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/cbo_53}};
		%\node at (4, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/color}};
	
		\node at (0, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/nv}};
		\node at (1.15, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/tr_53}};
		\node at (2.3, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/fa_53}};
		\node at (3.45, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/cbo_53}};
		%\node at (4, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_a/color}};
		
		\node at (0, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/nv}};
		\node at (1.15, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/tr_53}};
		\node at (2.3, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/fa_53}};
		\node at (3.45, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/cbo_53}};
		
		\node at (0, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/nv}};
		\node at (1.15, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/tr_53}};
		\node at (2.3, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/fa_53}};
		\node at (3.45, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/cbo_53}};
		
		%\node at (4, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/gen_d/color}};
		
		%\node at (-0.625, 0) {\tiny(a)};
		%\node at (-0.625, -1.33) {\tiny(b)};
		
		%\node at (-1.5, 0.675) {\tiny MRA};
		%\node at (-0.5, 0.675) {\tiny Vessels};
		%\node at (0.5, 0.75) {\tiny Vessel};
		%\node at (0.5, 0.6) {\tiny Directions};
		%\node at (1.5, 0.675) {\tiny $abs(\mathbf{V})$};
		%\node at (-0.1.15, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	%\vspace{-0.6cm}
\caption{Physics reconstruction performance for one slice from a test case ($\|\mathbf{V}\|_2$ shown in maximum intensity projection). $1^{\text{st}}$ row: the ground truth; $2^{\text{nd}}$ row: ``dynamics-supervised'' \texttt{YETI}; $3^{\text{rd}}$ row: ``$\mathbf{VD}$-supervised'' \texttt{YETI}; $4^{\text{th}}$ row: ``structure-informed'' \texttt{YETI}.}
\label{app_fig: ixi}
\end{figure}




==> CVPR22 2/sub/appendix/fig/movie_generator.tex <==
\begin{figure}[ht]  
  \centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
		\node at (-1.5, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/1}};
		\node at (-0.2, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/3}};
		\node at (1.1, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/7}};
		\node at (2.4, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/15}};
		\node at (3.7, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/20}};
		
		\node at (-1.5, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/1}};
		\node at (-0.2, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/3}};
		\node at (1.1, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/7}};
		\node at (2.4, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/15}};
		\node at (3.7, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/20}};
		
		\node at (-1.5, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/1}};
		\node at (-0.2, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/3}};
		\node at (1.1, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/7}};
		\node at (2.4, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/15}};
		\node at (3.7, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/20}};
		  
		\node at (-1.5, -0.4) {\scalebox{.35}{$t=1$}};
		\node at (-0.2, -0.4) {\scalebox{.35}{$t=10$}};
		\node at (1.1, -0.4) {\scalebox{.35}{$t=20$}}; 
		\node at (2.4, -0.4) {\scalebox{.35}{$t=30$}}; 
		\node at (3.7, -0.4) {\scalebox{.35}{$t=40$}}; 
		
	\end{tikzpicture}
}
\caption{Time-series of one brain advection-diffusion sample. Top: on one axial slice; Middle: on one coronal slice; Bottom: on one sagittal slice.}
 
\label{app_fig: movie_gen}

\end{figure} 


==> CVPR22 2/sub/appendix/fig/v_generator.tex <==
\begin{figure}[ht] 
%\begin{subfigure}[t]{\textwidth}
  \centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/mra}};
		\node at (-0.1, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/vess}};
		\node at (1.3, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/abs_dir}};
		\node at (2.7, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/abs_v}};
		
		\draw[-latex] (-0.9, 0) -- (-0.7, 0);
		\draw[-latex ] (0.5, 0) -- (0.7, 0);
		\draw[-latex] (1.9, 0) -- (2.1, 0);

		\node at (-1.5, 0.78) {\scalebox{.32}{MRA}};
		\node at (-0.1, 0.78) {\scalebox{.32}{Vessels}}; %~\cite{itk}}};
		\node at (1.3, 0.78) {\scalebox{.32}{Vessel Direction}};%~\cite{frangi1998vessel}}}; 
		\node at (2.7, 0.78) {\scalebox{.32}{Velocity}};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
\caption{Velocity simulation workflow (images shown in maximum intensity projection (MIP)), the last two vector fields are displayed in RGB maps (red - sagittal; green - coronal; blue - axial).}
\label{app_fig: v_gen}
%\end{subfigure}
\end{figure}
 


==> CVPR22 2/sub/exp/fig/2d_demo_plt.tex <==
\begin{figure}[t]
%\hspace*{-0.3cm}
	\noindent\resizebox{1\textwidth}{!}{
	\begin{tikzpicture}
	\node at (0, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/0.png}};
	\node at (2, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/1.png}};
	\node at (4, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/2.png}};
	\node at (6, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/3.png}};
	\node at (8, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/4.png}};
	\node at (10, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/anom.png}};  

	\node at (0, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/0.png}};
	\node at (2, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/1.png}};
	\node at (4, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/2.png}};
	\node at (6, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/3.png}};
	\node at (8, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/4.png}};
	\node at (10, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/anom.png}};
	
	\node at (11.15, 3) {\includegraphics[width=0.3cm]{fig/2d_demo/cb.png}};   
	\node at (11.15, 1.65) {{\small{$0$}}}; 
	\node at (11.15, 4.35) {{\small{$1$}}}; 
	
	\node at (0, 0.7)  {{\normalsize{$t = 0$}}};
	\node at (2, 0.7)  {{\normalsize{$t = 10$}}};
	\node at (4, 0.7)  {{\normalsize{$t = 20$}}};
	\node at (6, 0.7)  {{\normalsize{$t = 30$}}};
	\node at (8, 0.7)  {{\normalsize{$t = 40$}}};
	\node at (10, 0.7)  {{\normalsize{Anomaly}}};

	\end{tikzpicture}
	} 
	\vspace{-0.8cm}
	\caption{Anisotropic moving Gaussians (Sec.~\ref{exp: 2d_demo}), examples for normal ($1^{\text{st}}$ row) and abnormal ($2^{\text{nd}}$ row) transport time-series.}  
	\label{fig: 2d_demo}
\end{figure}


==> CVPR22 2/sub/exp/fig/d_generator.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	\pgfmathsetmacro{\cubex}{0.25*3}
	\pgfmathsetmacro{\cubey}{0.29*3}
	\pgfmathsetmacro{\cubez}{0.05*3}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {0}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi16}};
	
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi1}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi0}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DWI (16)};
	
	\draw[-latex, gray ] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {2}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti9}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti2}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti1}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DTI (9)};
	
	\draw[ double , <->] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {4}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/trace}};
	\node at (\i+0.72, 0., 0.13) {\tiny Trace};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3+0.2*3, 0.2*3-0.1*3, 0.2*3+0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/fa}};
	\node at (\i+0.72, 0., 1.63) {\tiny FA};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/color}};
	\node at (\i+0.63, 0., 3.1) {\tiny Color-by-Orientation};
	}
	\end{tikzpicture}
}
	\vspace{-0.6cm}
\caption{Diffusion simulation workflow.}
\label{fig: d_generator}
\end{figure}




==> CVPR22 2/sub/exp/fig/isles_plt.tex <==
\begin{figure}
\hspace*{-0.7cm}
%\vspace{-0.5cm}
\centering
\resizebox{1.15\textwidth}{!}{
	\begin{tikzpicture} 
	
		\node at (-1, 1.9) {\tiny Lesion}; 
		\node at (0, 1.9) {\tiny $A$}; 
		\node at (1, 1.9) {\tiny $Seg(A)$};
		\node at (2, 1.9) {\tiny $\sigma$};
		\node at (3, 1.9) {\tiny $\|\overline{\mathbf{V}}\|_2$};
		\node at (4, 1.9) {\tiny $\|\mathbf{V}\|_2$};
		\node at (5, 1.9) {\tiny $tr_{\overline{\mathbf{D}}}$}; 
		\node at (6, 1.9) {\tiny $tr_{\mathbf{D}}$}; 
		
		\node at (-1, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/ot_54}};
		\node at (0, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/vm_54}};
		\node at (1, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/seg_54}};
		\node at (2, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/sig_54}};
		\node at (3, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/bar_nv_54}};
		\node at (4, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/nv_54}};
		\node at (5, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/bar_tr_54}};
		\node at (6, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/tr_54}};
	
		\node at (-1, 0) {\includegraphics[width=0.96cm]{fig/isles/22/ot_68}};
		\node at (0, 0) {\includegraphics[width=0.96cm]{fig/isles/22/vm_68}};
		\node at (1, 0) {\includegraphics[width=0.96cm]{fig/isles/22/seg_68}};
		\node at (2, 0) {\includegraphics[width=0.96cm]{fig/isles/22/sig_68}};
		\node at (3, 0) {\includegraphics[width=0.96cm]{fig/isles/22/bar_nv_68}};
		\node at (4, 0) {\includegraphics[width=0.96cm]{fig/isles/22/nv_68}};
		\node at (5, 0) {\includegraphics[width=0.96cm]{fig/isles/22/bar_tr_68}};
		\node at (6, 0) {\includegraphics[width=0.96cm]{fig/isles/22/tr_68}};
		
		\node at (-1, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/ot_62}};
		\node at (0, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/vm_62}};
		\node at (1, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/seg_62}};
		\node at (2, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/sig_62}};
		\node at (3, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/bar_nv_62}};
		\node at (4, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/nv_62}};
		\node at (5, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/bar_tr_62}};
		\node at (6, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/tr_62}};
		
		\node at (-1, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/ot_65}};
		\node at (0, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/vm_65}};
		\node at (1, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/seg_65}};
		\node at (2, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/sig_65}};
		\node at (3, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/bar_nv_65}};
		\node at (4, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/nv_65}};
		\node at (5, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/bar_tr_65}};
		\node at (6, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/tr_65}};
		 
	\end{tikzpicture}
}
	\vspace{-0.8cm}
\caption{Lesion segmentation and corresponding \texttt{D$^2$-SONATA} feature maps of the same slice for four test stroke patients.}
\label{fig: isles_plt}
\end{figure}




==> CVPR22 2/sub/exp/fig/isles_plt_split.tex <==
\begin{figure}[t]
%\hspace*{-0.7cm}
%\vspace{-0.5cm}
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		\node at (0, 1.8) {\tiny Lesion};
		\node at (3, 2.4) {\tiny $\|\overline{\mathbf{V}}\|_2$ ($\|\mathbf{V}\|_2$)} ; 
		\node at (4, 2.4) {\tiny $tr_{\overline{\mathbf{D}}}$ ($tr_{\mathbf{D}}$)};
		\node at (1, 1.8) {\tiny $M$};
		\node at (2, 1.8) {\tiny $\sigma$};
		
		\node at (0, 1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/ot_64}};
		\node at (3, 1.13+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/nv_64}};
		\node at (3, 1.13-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/nv_64}};
		\node at (4, 1.13+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/tr_64}};
		\node at (4, 1.13-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/tr_64}};
		\node at (1, 1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/tr_64}};
		\node at (2, 1.13) {\includegraphics[width=0.925cm]{fig/isles/yeti/13/cbo_64}}; 
	
		\node at (0, -1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/ot_45}};
		\node at (3, -1.13+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/nv_45}};
		\node at (3, -1.13-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/nv_45}};
		\node at (4, -1.13+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/tr_45}};
		\node at (4, -1.13-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/tr_45}};
		\node at (1, -1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/tr_45}};
		\node at (2, -1.13) {\includegraphics[width=0.933cm]{fig/isles/yeti/14/cbo_45}}; 
		
		\node at (0, -3.39) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/ot_54}};
		\node at (3, -3.39+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/nv_54}};
		\node at (3, -3.39-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/nv_54}};
		\node at (4, -3.39+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/tr_54}};
		\node at (4, -3.39-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/tr_54}};
		\node at (1, -3.39) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/tr_54}};
		\node at (2, -3.39) {\includegraphics[width=0.95cm]{fig/isles/yeti/7/cbo_54}}; 
		
		\node at (0, -5.65) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/ot_67}};
		\node at (3, -5.65+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/nv_67}};
		\node at (3, -5.65-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/nv_67}};
		\node at (4, -5.65+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/tr_67}};
		\node at (4, -5.65-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/tr_67}};
		\node at (1, -5.65) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/tr_67}};
		\node at (2, -5.65) {\includegraphics[width=0.94cm]{fig/isles/yeti/16/cbo_67}}; 
		 
	\vspace{-0.2cm}
	\end{tikzpicture}
}
	\vspace{-0.6cm}
%\caption{\texttt{YETI} feature maps for four test patients with lesion in left/right hemisphere. $1^{\text{st}}$ column: lesion segmentation maps. Following columns: corresponding \texttt{YETI} feature maps of the same slice.}
\caption{Lesion segmentation and corresponding feature maps from our model, of the same slice for four test stroke patients.}% with lesion in left/right hemisphere.}
\label{fig: isles_plt}
\end{figure}




==> CVPR22 2/sub/exp/fig/isles_plt_vertical.tex <==
\begin{figure}
\hspace*{-0.7cm}
%\vspace{-0.5cm}
\centering
\resizebox{1.05\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (0, 1.8) {\tiny Lesion};
		\node at (-0.75, 1.15) {\tiny Lesion};
		\node at (-0.75, 0) {\tiny $\overline{\|\mathbf{V}\|_2}$};
		\node at (-0.75, -1.15) {\tiny $\|\mathbf{V}\|_2$};
		\node at (-0.75, -2.3) {\tiny $\overline{tr_{\mathbf{D}}}$};
		\node at (-0.75, -3.45) {\tiny $tr_{\mathbf{D}}$};
		\node at (-0.75, -4.6) {\tiny $M$};
		\node at (-0.75, -5.75) {\tiny $\sigma$};
		
		\node at (0, 1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/ot_64}};
		\node at (0, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/nv_64}};
		\node at (0, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/tr_64}};
		\node at (0, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/tr_64}};
		\node at (0, -3.45) {\includegraphics[width=0.925cm]{fig/isles/yeti/13/cbo_64}};
		\node at (0, -4.6) {\includegraphics[width=0.925cm]{fig/isles/yeti/13/cbo_64}};
		\node at (0, -5.75) {\includegraphics[width=0.925cm]{fig/isles/yeti/13/cbo_64}};
	
		\node at (1, 1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/ot_45}};
		\node at (1, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/nv_45}};
		\node at (1, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/tr_45}};
		\node at (1, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/tr_45}};
		\node at (1, -3.45) {\includegraphics[width=0.933cm]{fig/isles/yeti/14/cbo_45}};
		\node at (1, -4.6) {\includegraphics[width=0.933cm]{fig/isles/yeti/14/cbo_45}};
		\node at (1, -5.75) {\includegraphics[width=0.933cm]{fig/isles/yeti/14/cbo_45}};
		
		\node at (2, 1.15) {\includegraphics[width=0.95cm]{fig/isles/yeti/7/ot_54}};
		\node at (2, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/nv_54}};
		\node at (2, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/tr_54}};
		\node at (2, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/tr_54}};
		\node at (2, -3.45) {\includegraphics[width=0.95cm]{fig/isles/yeti/7/cbo_54}};
		\node at (2, -4.6) {\includegraphics[width=0.95cm]{fig/isles/yeti/7/cbo_54}};
		\node at (2, -5.75) {\includegraphics[width=0.95cm]{fig/isles/yeti/7/cbo_54}};
		
		\node at (3, 1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/ot_67}};
		\node at (3, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/nv_67}};
		\node at (3, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/tr_67}};
		\node at (3, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/tr_67}};
		\node at (3, -3.45) {\includegraphics[width=0.94cm]{fig/isles/yeti/16/cbo_67}};
		\node at (3, -4.6) {\includegraphics[width=0.94cm]{fig/isles/yeti/16/cbo_67}};
		\node at (3, -5.75) {\includegraphics[width=0.94cm]{fig/isles/yeti/16/cbo_67}};
		 
	\vspace{-0.2cm}
	\end{tikzpicture}
}
	\vspace{-0.5cm}
%\caption{\texttt{YETI} feature maps for four test patients with lesion in left/right hemisphere. $1^{\text{st}}$ column: lesion segmentation maps. Following columns: corresponding \texttt{YETI} feature maps of the same slice.}
\caption{Lesion segmentation and corresponding feature maps from our model, of the same slice for four test stroke patients.}% with lesion in left/right hemisphere.}
\label{fig: isles_plt}
\end{figure}




==> CVPR22 2/sub/exp/fig/ixi_plt.tex <==
\begin{figure}
\hspace*{-0.6cm} 
\centering
\resizebox{1.1\textwidth}{!}{
	\begin{tikzpicture} 
	  
		\node at (-2., 0) {\tiny $A$};
		\node at (-2., -1.45) {\tiny $\|\mathbf{V}\|_2$};
		\node at (-2., -2.9) {\tiny $tr_{\mathbf{D}}$};
		\node at (-2., -4.34) {\tiny FA};  
	
		\node at (-1.1, 0.84) {\tiny Ground Truth};
		\node at (0, 0.84) {\tiny \texttt{YETI}~\cite{liu2021yeti}};
		\node at (1.1, 0.84) {\tiny Anom.-\texttt{YETI}};
		\node at (2.2, 0.84) {\tiny w/o-$\sigma$}; 
		\node at (3.3, 0.84) {\tiny w/o-$A$};
		\node at (4.4, 0.84) {\tiny \texttt{D$^2$-SONATA}};
		
		\node at (-1.1, 0) {\includegraphics[width=1.02cm]{fig/ixi/gt/vm_48}};
		\node at (0, 0) {\tiny N/A};
		\node at (1.1, 0) {\tiny N/A};
		\node at (2.2, 0) {\includegraphics[width=1.02cm]{fig/ixi/wou/vm_48}};
		\node at (3.3, 0) {\tiny N/A};
		\node at (4.4, 0) {\includegraphics[width=1.02cm]{fig/ixi/sonata/vm_48}}; 
		
		\node at (-1.1, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/gt/mip}};
		\node at (0, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/yeti/mip}};
		\node at (1.1, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/ayeti/mip}};
		\node at (2.2, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/wou/mip}};
		\node at (3.3, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/wom/mip}}; 
		\node at (4.4, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/sonata/mip}}; 
		
		\node at (-1.1, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/gt/tr_48}};
		\node at (0, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/yeti/tr_48}};
		\node at (1.1, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/ayeti/tr_48}};
		\node at (2.2, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/wou/tr_48}};
		\node at (3.3, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/wom/tr_48}}; 
		\node at (4.4, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/sonata/tr_48}}; 
		
		\node at (-1.1, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/gt/fa_48}};
		\node at (0, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/yeti/fa_48}};
		\node at (1.1, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/ayeti/fa_48}};
		\node at (2.2, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/wou/fa_48}};
		\node at (3.3, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/wom/fa_48}}; 
		\node at (4.4, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/sonata/fa_48}}; 
		
	\end{tikzpicture}
}
	\vspace{-0.8cm}
\caption{Reconstruction comparisons (Tab.~\ref{tab: models}) of one slice from a test case for 3D (ab-)normal brain advection-diffusion dataset (Sec.~\ref{exp: ixi}). ($\|\mathbf{V}\|_2$ shown in maximum intensity projection.)}
\label{fig: ixi}
\end{figure}




==> CVPR22 2/sub/exp/fig/v_generator.tex <==
\begin{figure}
\centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/mra}};
		\node at (-0.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/vess}};
		\node at (0.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/abs_dir}};
		\node at (1.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/abs_v}};
		
		\draw[-latex , gray] (-1.07, 0) -- (-0.93, 0);
		\draw[-latex , gray] (-0.07, 0) -- (0.07, 0);
		\draw[-latex, gray] (0.93, 0) -- (1.07, 0);
		
		\node at (-1.5, 0.675) {\tiny MRA};
		\node at (-0.5, 0.675) {\tiny Vessels};
		\node at (0.5, 0.75) {\tiny Vessel};
		\node at (0.5, 0.6) {\tiny Directions};
		\node at (1.5, 0.675) {\tiny $abs(\mathbf{V})$};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	\vspace{-0.6cm}
\caption{Velocity simulation workflow (shown in maximum intensity projection). Last two vector fields are displayed in RGB (red - sagittal; green - coronal; blue - axial).}
\label{fig: v_generator}
\end{figure}




==> CVPR22 2/sub/exp/fig/vd_generator.tex <==
\begin{figure}
\centering
\resizebox{1.02\textwidth}{!}{
\hspace*{-0.3cm}
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/mra}};
		\node at (-0.1, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/vess}};
		\node at (1.3, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/abs_dir}};
		\node at (2.7, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/abs_v}};
		
		\draw[-latex] (-0.88, 0) -- (-0.72, 0);
		\draw[-latex ] (0.52, 0) -- (0.68, 0);
		\draw[-latex] (1.92, 0) -- (2.08, 0);
		
		\node at (-1.5, 0.83) {\tiny MRA};
		\node at (-0.1, 0.83) {\tiny Vessels~\cite{itk}};
		\node at (1.3, 0.83) {\tiny Vessel Direction~\cite{frangi1998vessel}}; 
		\node at (2.7, 0.83) {\tiny Velocity};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\resizebox{1.005\textwidth}{!}{
\hspace*{-0.3cm}
	
	\begin{tikzpicture}
	\pgfmathsetmacro{\cubex}{0.25*3}
	\pgfmathsetmacro{\cubey}{0.29*3}
	\pgfmathsetmacro{\cubez}{0.05*3}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {0}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi15}};
	
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi1}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi0}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DWI};
	
	\node at (\i+0.9, -0.2, 0.25*3) {\tiny DTI};
	\node at (\i+0.9, -0.4, 0.25*3) {\tiny Fitting~\cite{dipy}};
	
	\draw[-latex] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {2}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti9}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti2}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti1}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DTI};
	
	\draw[latex'-latex'] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	\node at (\i+0.9, -0.2, 0.25*3) {\tiny Scalar};
	\node at (\i+0.9, -0.4, 0.25*3) {\tiny Maps~\cite{mukherjee2008dti}};
	
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {4}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/color}};
	\node at (\i+0.73, -0.03, 0.13) {\tiny CbO};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3+0.2*3, 0.2*3-0.1*3, 0.2*3+0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/fa}};
	\node at (\i+0.72, 0., 1.63) {\tiny FA};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/trace}};
	\node at (\i+0.63, 0.03, 3.1) {\tiny $tr_{\mathbf{D}}$};
	}
	\end{tikzpicture}
	
}

\vspace{-0.1cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\resizebox{1.02\textwidth}{!}{
\hspace*{-0.3cm}
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/1}};
		\node at (-0.2, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/3}};
		\node at (1.1, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/7}};
		\node at (2.4, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/15}};
		  
		\node at (-1.5, -0.4) {\tiny $t=1$};
		\node at (-0.2, -0.4) {\tiny $t=10$};
		\node at (1.1, -0.4) {\tiny $t=20$}; 
		\node at (2.4, -0.4) {\tiny $t=30$}; 
		
	\end{tikzpicture}
}
	\vspace{-0.6cm}
\caption{Top: \hspace{-0.02cm}Velocity simulation (maximum intensity projection), last two vector maps in RGB. Middle: \hspace{-0.02cm}Diffusion simulation. Bottom: \hspace{-0.02cm}Time-series of a sagittal slice from a brain advection-diffusion sample. (See details in Supp.~\ref{app: ixi}.)}
\label{fig: vd_generator}
\end{figure}




==> CVPR22 2/sub/method/fw.tex <==
\begin{figure*}[t]
%\vspace{0.2cm}
\centering 
%\hspace*{-0.7cm}  

\resizebox{1\linewidth}{!}{
	\begin{tikzpicture}
		\tikzstyle{myarrows}=[line width=0.4mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.4mm]
		% Main size box
		%\draw[thin, color = black] (20, -7.35) -- (-1.5, -7.35) -- (-1.5, 3.42) -- (20, 3.42) -- (20, -7.35); 
		 
   		% Denotations location control
		\pgfmathsetmacro{\sx}{2.2} 
		\pgfmathsetmacro{\sy}{-7.65}
   
		% Denotations 
		%\draw [dash dot] (7.16-0.65, 1.5 ) -- (15.08-0.65, 1.5) -- (15.08-0.65, 0.45) -- (7.16-0.65, 0.45) -- (7.16-0.65, 1.5);
		\networkLayer{0.32}{0.1}{7.3-0.65*2-1*\sy+\sx}{-2.85-2.6*\sy}{color=mypurple!40}{} 
		\draw[draw = mypurple!50, fill=mypurple!100, opacity=0.2]  (7.995-0.65+\sx, 1.299+\sy) -- (7.85-0.65+\sx, 1.42+\sy) -- (7.85-0.65+\sx, 1.1+\sy) -- (7.995-0.65+\sx, 1.093+\sy) -- (7.995-0.65+\sx, 1.299+\sy);
		\draw[draw = mypurple!50, fill=mypurple!100, opacity=0.15]  (7.85-0.65+\sx, 1.1+\sy) -- (7.995-0.65+\sx, 1.093+\sy) -- (7.92-0.65+\sx, 1.014+\sy) -- (7.73-0.65+\sx, 0.973+\sy) -- (7.85-0.65+\sx, 1.1+\sy);
		\draw[draw = mypurple!50, fill=mypurple!100, opacity=0.15]  (7.72-0.65+\sx,  1.286+\sy) -- (7.92-0.65+\sx,  1.22+\sy) -- (7.995-0.65+\sx, 1.299+\sy) -- (7.85-0.65+\sx, 1.42+\sy) -- (7.72-0.65+\sx, 1.286+\sy);
		\draw[draw = mypurple!50, fill=mypurple!100, opacity=0.15]  (7.72-0.65+\sx,  1.286+\sy) -- (7.72-0.65+\sx,  0.97+\sy) -- (7.92-0.65+\sx, 1.014+\sy) -- (7.92-0.65+\sx, 1.22+\sy) -- (7.72-0.65+\sx, 1.286+\sy);
		\networkLayer{0.2}{0.2}{7.55-0.65*2-1*\sy+\sx}{-2.85-2.6*\sy}{color=mypurple!40}{}  
		
		\networkLayer{0.32}{0.1}{7.3-0.65-1*\sy+\sx}{-2.85-2.6*\sy}{color=myblue!50}{} 
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.2]  (7.995+\sx, 1.299+\sy) -- (7.85+\sx, 1.42+\sy) -- (7.85+\sx, 1.1+\sy) -- (7.995+\sx, 1.093+\sy) -- (7.995+\sx, 1.299+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.15]  (7.85+\sx, 1.1+\sy) -- (7.995+\sx, 1.093+\sy) -- (7.92+\sx, 1.014+\sy) -- (7.73+\sx, 0.973+\sy) -- (7.85+\sx, 1.1+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.15]  (7.72+\sx,  1.286+\sy) -- (7.92+\sx,  1.22+\sy) -- (7.995+\sx, 1.299+\sy) -- (7.85+\sx, 1.42+\sy) -- (7.72+\sx, 1.286+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.15]  (7.72+\sx,  1.286+\sy) -- (7.72+\sx,  0.97+\sy) -- (7.92+\sx, 1.014+\sy) -- (7.92+\sx, 1.22+\sy) -- (7.72+\sx, 1.286+\sy);
		\networkLayer{0.2}{0.2}{7.55-0.65-1*\sy+\sx}{-2.85-2.6*\sy}{color=myblue!50}{}  		
		\node at (12.-0.65+\sx, 1.1+\sy) {\footnotesize : MaxPool (2) + (Conv. (3) + BN + LeakyReLU) $\times 2$};
		
		
		\networkLayer{0.2}{0.2}{6.7-0.65*3-1*\sy+\sx}{-1.7-2.6*\sy}{color=myyellow!65}{}  
		\draw[draw = myyellow!60, fill=myyellow!110, opacity=0.2]  (6.9-0.65*2+\sx, 0.85+\sy) -- (7.1-0.65*2+\sx, 0.975+\sy) -- (7.1-0.65*2+\sx, 0.66+\sy) -- (6.9-0.65*2+\sx, 0.65+\sy) -- (6.9-0.65*2+\sx, 0.85+\sy);
		\draw[draw = myyellow!60, fill=myyellow!110, opacity=0.2]  (7.1-0.65*2+\sx, 0.66+\sy) -- (6.9-0.65*2+\sx, 0.65+\sy) -- (6.82-0.65*2+\sx, 0.583+\sy) -- (6.98-0.65*2+\sx, 0.53+\sy) -- (7.1-0.65*2+\sx, 0.66+\sy);
		\draw[draw = myyellow!60, fill=myyellow!110, opacity=0.2]  (6.82-0.65*2+\sx, 0.583+\sy) -- (6.98-0.65*2+\sx, 0.53+\sy) -- (6.98-0.65*2+\sx, 0.85+\sy) -- (6.82-0.65*2+\sx, 0.77+\sy) -- (6.82-0.65*2+\sx, 0.583+\sy);
		\draw[draw = myyellow!60, fill=myyellow!110, opacity=0.2]  (6.98-0.65*2+\sx, 0.85+\sy) -- (6.82-0.65*2+\sx, 0.77+\sy) -- (6.9-0.65*2+\sx, 0.85+\sy) -- (7.09-0.65*2+\sx, 0.97+\sy) -- (6.98-0.65*2+\sx, 0.85+\sy);
		\networkLayer{0.32}{0.1}{7.1-0.65*3-1*\sy+\sx}{-1.7-2.6*\sy}{color=myyellow!65}{} 
		
		\networkLayer{0.2}{0.2}{6.7-0.65*2-1*\sy+\sx}{-1.7-2.6*\sy}{color=pink!40}{}  
		\draw[draw = pink!60, fill=pink!110, opacity=0.2]  (6.9-0.65+\sx, 0.85+\sy) -- (7.1-0.65+\sx, 0.975+\sy) -- (7.1-0.65+\sx, 0.66+\sy) -- (6.9-0.65+\sx, 0.65+\sy) -- (6.9-0.65+\sx, 0.85+\sy);
		\draw[draw = pink!60, fill=pink!110, opacity=0.2]  (7.1-0.65+\sx, 0.66+\sy) -- (6.9-0.65+\sx, 0.65+\sy) -- (6.82-0.65+\sx, 0.583+\sy) -- (6.98-0.65+\sx, 0.53+\sy) -- (7.1-0.65+\sx, 0.66+\sy);
		\draw[draw = pink!60, fill=pink!110, opacity=0.2]  (6.82-0.65+\sx, 0.583+\sy) -- (6.98-0.65+\sx, 0.53+\sy) -- (6.98-0.65+\sx, 0.85+\sy) -- (6.82-0.65+\sx, 0.77+\sy) -- (6.82-0.65+\sx, 0.583+\sy);
		\draw[draw = pink!60, fill=pink!110, opacity=0.2]  (6.98-0.65+\sx, 0.85+\sy) -- (6.82-0.65+\sx, 0.77+\sy) -- (6.9-0.65+\sx, 0.85+\sy) -- (7.09-0.65+\sx, 0.97+\sy) -- (6.98-0.65+\sx, 0.85+\sy);
		\networkLayer{0.32}{0.1}{7.1-0.65*2-1*\sy+\sx}{-1.7-2.6*\sy}{color=pink!40}{} 
		
		\networkLayer{0.2}{0.2}{6.7-0.65-1*\sy+\sx}{-1.7-2.6*\sy}{color=matcha!45}{}  
		\draw[draw = matcha!60, fill=matcha!100, opacity=0.2]  (6.9+\sx, 0.85+\sy) -- (7.1+\sx, 0.975+\sy) -- (7.1+\sx, 0.66+\sy) -- (6.9+\sx, 0.65+\sy) -- (6.9+\sx, 0.85+\sy);
		\draw[draw = matcha!60, fill=matcha!100, opacity=0.2]  (7.1+\sx, 0.66+\sy) -- (6.9+\sx, 0.65+\sy) -- (6.82+\sx, 0.583+\sy) -- (6.98+\sx, 0.53+\sy) -- (7.1+\sx, 0.66+\sy);
		\draw[draw = matcha!60, fill=matcha!100, opacity=0.2]  (6.82+\sx, 0.583+\sy) -- (6.98+\sx, 0.53+\sy) -- (6.98+\sx, 0.85+\sy) -- (6.82+\sx, 0.77+\sy) -- (6.82+\sx, 0.583+\sy);
		\draw[draw = matcha!60, fill=matcha!100, opacity=0.2]  (6.98+\sx, 0.85+\sy) -- (6.82+\sx, 0.77+\sy) -- (6.9+\sx, 0.85+\sy) -- (7.09+\sx, 0.97+\sy) -- (6.98+\sx, 0.85+\sy);
		\networkLayer{0.32}{0.1}{7.1-0.65-1*\sy+\sx}{-1.7-2.6*\sy}{color=matcha!45}{} 
		
		\networkLayer{0.2}{0.2}{7.35-0.65-1*\sy+\sx}{-1.7-2.6*\sy}{color=myblue!50}{} 
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.4]  (6.9+0.65+\sx, 0.85+\sy) -- (7.1+0.65+\sx, 0.975+\sy) -- (7.1+0.65+\sx, 0.66+\sy) -- (6.9+0.65+\sx, 0.65+\sy) -- (6.9+0.65+\sx, 0.85+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.4]  (7.1+0.65+\sx, 0.66+\sy) -- (6.9+0.65+\sx, 0.65+\sy) -- (6.82+0.65+\sx, 0.583+\sy) -- (6.98+0.65+\sx, 0.53+\sy) -- (7.1+0.65+\sx, 0.66+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.4]  (6.82+0.65+\sx, 0.583+\sy) -- (6.98+0.65+\sx, 0.53+\sy) -- (6.98+0.65+\sx, 0.85+\sy) -- (6.82+0.65+\sx, 0.77+\sy) -- (6.82+0.65+\sx, 0.583+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.4]  (6.98+0.65+\sx, 0.85+\sy) -- (6.82+0.65+\sx, 0.77+\sy) -- (6.9+0.65+\sx, 0.85+\sy) -- (7.09+0.65+\sx, 0.97+\sy) -- (6.98+0.65+\sx, 0.85+\sy);
		\networkLayer{0.32}{0.1}{7.75-0.65-1*\sy+\sx}{-1.7-2.6*\sy}{color=myblue!50}{} 
		%\node at (7.86-0.65+\sx, 0.55+\sy) {\footnotesize $,$};
		\node at (11.8-0.65+\sx, 0.65+\sy) {\footnotesize : ConvTransp. (2) + (Conv. (3) + BN + LeakyReLU) $\times 2$};
 
   		% Global location control
		\pgfmathsetmacro{\sx}{0}
		\pgfmathsetmacro{\sy}{2.1}
		
		% Input dataset % 
		\node at (0.66+\sx, 1.06+\sy){\begin{tabular}{c}{{\bf{Time-Series Sample~}}$C|_{\Omega\times N_{T}}$}\end{tabular}};
		\networkLayer{2.0}{0.1}{0.7-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{} 
		\node at (-0.88+\sx, -1.93+\sy) {\small ${t_{1}}$}; 
		\networkLayer{2.0}{0.1}{1.4-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{}
		\node at (-0.185+\sx, -1.93+\sy) {\small ${t_{2}}$}; 
		\networkLayer{2.0}{0.1}{2.1-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{}
		\node at (0.52+\sx, -1.93+\sy) {\small ${t_{3}}$}; 
		\draw[gray,fill=gray] (0.6+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray]  (0.8+\sx,  -1+\sy) circle (1pt);
		\draw[gray,fill=gray]  (1+\sx,  -1+\sy) circle (1pt);
		\networkLayer{2.0}{0.1}{3.2-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{} 
		\dashedLayer{1}{0.1}{3-1*\sy+\sx}{3.05-2.6*\sy}{color = gray!20}{} 
		\node at (1.58+\sx, -1.93+\sy) {\small ${t_{i}}$}; 
		\draw[gray,fill=gray] (1.74+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray] (1.94+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray] (2.14+\sx,-1+\sy) circle (1pt);
		\networkLayer{2.0}{0.1}{4.3-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{}
		\dashedLayer{1}{0.1}{4.1-1*\sy+\sx}{3.05-2.6*\sy}{color=gray!20}{} 
		\node at (3.1+\sx, -1.93+\sy) {\small ${t_{i+N_{\text{in}}-1}}$}; 
		\draw[gray,fill=gray]  (2.84+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray]  (3.04+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray]  (3.24+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray]  (3.44+\sx, -1+\sy) circle (1pt);
		\networkLayer{2.0}{0.1}{5.6-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{}
		\node at (4.12+\sx, -1.93+\sy) {\small ${t_{N_{T}}}$}; 
		\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4ex},line width=1.25pt,color = gray] (1.5+\sx,-1.5+\sy) -- (3+\sx,-1.5+\sy);
        
		\node at (0.01+\sx,-2.44+\sy){\begin{tabular}{c}{\color{black}{\small Input Patch $C_p|_{\Omega_p\times N_{\text{in}}}$}}\end{tabular}}; 
		
		% VDM-Net
		% Local location control -- ALL networks locations
		\pgfmathsetmacro{\dx}{\sx+0}
		\pgfmathsetmacro{\dy}{\sy+0.2} % y of  vdm_net
		\draw [myarrows, color = gray](2.25+\sx,-2.2+\sy)--(2.25+\sx,-2.7+\sy)--(-1.35+\sx,-2.7+\sy)--(-1.35+\sx,-4.65+\dy) -- (-0.8+\dx+\sx, -4.65+\dy);
		\node at (-0.8+0.3+\sx, -4.65+\dy){\large $\mathcal{F}_{P}$};
		
		% VDM-Net -- Feature extractor %
		\pgfmathsetmacro{\dxt}{\dx+0.5} % dx for encoders
		% Block gap: 0.2
		\networkLayer{2}{0.1}{5.1-\dy+\dxt}{13-2.6*\dy}{color=mypurple!40}{}
		\networkLayer{1.6}{0.2}{5.4-\dy+\dxt}{13-2.6*\dy}{color=mypurple!40}{}
		\networkLayer{1.2}{0.4}{5.8-\dy+\dxt}{13-2.6*\dy}{color=mypurple!40}{}
		\networkLayer{0.8}{0.8}{6.4-\dy+\dxt}{13-2.6*\dy}{color=mypurple!40}{}
		
		\node at (-0.75+\dxt, -5.95+\dy){\scriptsize 32};
		\node at (-0.2+\dxt, -5.8+\dy){\scriptsize 64};
		\node at (0.4+\dxt, -5.65+\dy){\scriptsize 128};
		\node at (1.4+\dxt, -5.5+\dy){\scriptsize 256};
		%\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4ex},line width=1.25pt,color = blue!50] (-1.+\dxt,-5.5+\dy) -- (1.4+\dxt,-5.5+\dy);
		%\node at (0.1+\dxt, -6.5+\dy){\small Dynamics encoder};  
  
		% Velocity generator %
		% Local location control
		\pgfmathsetmacro{\dxv}{\dx+1}
		\pgfmathsetmacro{\dyv}{\dy+1} % y of  v_net
		% Block gap: 0.4
		\networkLayer{0.8}{0.8}{8.15-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{}
		\networkLayer{1.2}{0.4}{9.35-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{}
		\networkLayer{1.6}{0.2}{10.25-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{}
		\networkLayer{2}{0.1}{10.95-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{}
		\networkLayer{2}{0.1}{11.25-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{} 
		\node[canvas is yz plane at x=3, rotate = 270] at (3.52+\dxv,-3.65+\dyv) {\LARGE $\widehat{\boldsymbol{\Psi}}$};
		% Div-free V processor 
		\draw[gray,fill=myyellow!50, rounded corners, dashed]  (6.975 + 0.4+\dxv, -4.25+\dyv) rectangle (8.975 + 0.2+\dxv, -3.25+\dyv);
		\draw [myarrows, color = myyellow!230](6.55+\dxv, -3.75+\dyv) -- (9.95+\dxv, -3.75+\dyv);
		\node at (8 + 0.3+\dxv, -3.5+\dyv){\small Theorem~\ref{thm: repre_v}}; 
		\networkLayer{2}{0.1}{15.2-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{}
		\node[canvas is yz plane at x=3, rotate = 270] at (7.47+\dxv,-3.8+\dyv) {\LARGE $\widehat{\mathbf{V}}$};
		%\node at (9.95+\dxv,, -5.38){\scriptsize 3};
		%\node at (10.2+\dxv,, -5.38){\scriptsize (2)}; 
		
		% ValueMask generator %
		% Local location control
		\pgfmathsetmacro{\dxm}{\dx+1}
		\pgfmathsetmacro{\dym}{\dy+0} % y of  v_net
		% Block gap: 0.4
		\networkLayer{0.8}{0.8}{8.15-\dym+\dxm}{13-2.6*\dym}{color=pink!40}{}
		\networkLayer{1.2}{0.4}{9.35-\dym+\dxm}{13-2.6*\dym}{color=pink!40}{}
		\networkLayer{1.6}{0.2}{10.25-\dym+\dxm}{13-2.6*\dym}{color=pink!40}{}
		\networkLayer{2}{0.1}{10.95-\dym+\dxm}{13-2.6*\dym}{color=pink!40}{}
		\networkLayer{2}{0.1}{11.25-\dym+\dxm}{13-2.6*\dym}{color=pink!40}{} 
		\node[canvas is yz plane at x=3, rotate = 270] at (2.96+\dxm,-4.255+\dym) {\LARGE $\widehat{{A}}$};
		\node at (7.1+\dxm, -4.255+0.15+\dym) {\small Eq.~(\ref{eq: relation})}; 		  
				
		% Diffusion generator %
		% Local location control
		\pgfmathsetmacro{\dxd}{\dx+1}
		\pgfmathsetmacro{\dyd}{\dy-1} % y of  v_net
		% Block gap: 0.4
		\networkLayer{0.8}{0.8}{8.15-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\networkLayer{1.2}{0.4}{9.35-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\networkLayer{1.6}{0.2}{10.25-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\networkLayer{2}{0.1}{10.95-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\networkLayer{2}{0.1}{11.25-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\node[canvas is yz plane at x=3, rotate = 270] at (2.4+\dxd,-4.86+\dyd) {\LARGE $\widehat{\mathbf{B}} \oplus {\boldsymbol{\widehat{\Lambda}}}$};
		% PSD D processor 
		\draw[gray,fill=matcha!45, rounded corners, dashed]  (5.85 + 0.6+\dxd, -5.5+\dyd) rectangle (7.85 + 0.4+\dxd, -4.5+\dyd);
		\draw [myarrows, color = matcha!150](5.4+\dxd, -5+\dyd) -- (8.8+\dxd, -5+\dyd);
		\node at (6.85 + 0.5+\dxd, -5.25+\dyd){\small Theorem~\ref{thm: repre_psd}}; 
		\networkLayer{2}{0.1}{15.2-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\node[canvas is yz plane at x=3, rotate = 270] at (6.35+\dxd,-4.96+\dyd) {\LARGE $\widehat{\mathbf{D}}$};
		%\node at (8.8, -6.53){\scriptsize 6};
		%\node at (9.05, -6.53){\scriptsize (3)};
		
		% ValueMask connection
		\draw [mylines, color = pink!130](5.96+\dxm, -5*0.5+\dyd*0.5-3.75*0.5+\dyv*0.5) -- (0.25*7.375+0.25*9.175+0.5*\dxv + 0.25*6.45+0.25*8.25+0.5*\dxd, -5*0.5+\dyd*0.5-3.75*0.5+\dyv*0.5);
		\draw [myarrows, color = pink!130](0.25*7.375+0.25*9.175+0.5*\dxv + 0.25*6.45+0.25*8.25+0.5*\dxd, -3.75+\dyv) -- (0.25*7.375+0.25*9.175+0.5*\dxv + 0.25*6.45+0.25*8.25+0.5*\dxd, -5+\dyd); 
		\draw [myarrows, color = pink!130](0.25*7.375+0.25*9.175+0.5*\dxv + 0.25*6.45+0.25*8.25+0.5*\dxd, -5+\dyd) -- (0.25*7.375+0.25*9.175+0.5*\dxv + 0.25*6.45+0.25*8.25+0.5*\dxd, -3.75+\dyv); 
			
		% Integration % 
		\networkLayer{1.5}{3.1}{16.85-\dyd+\dxd}{13-2.4*\dyd}{color=orange!25}{}
		\node at (12.7+\dxd, -4.55+\dyd){\small Stochastic Advection-};
		\node at (12.7+\dxd, -4.95+\dyd){\small Diffusion PDE Solver};
		\node at (12.7+\dxd, -5.35+\dyd){\small (Eq.~(\ref{eq: adv_diff}))};
		% VDS-Connections
		\draw [myarrows, color = red!50](10.49+\dxv, -3.75+\dyv) -- (12.7+\dxv, -3.75+\dyv) -- (12.7+\dxv, -6.1+\dyv);
		\draw [myarrows, color = red!50](9.45+\dxd, -5+\dyd) -- (9.95+1.1+\dxd, -5+\dyd); 	
		
		% Sigma-Net 
		\pgfmathsetmacro{\ddy}{-3.5} % ddy for Sigma-Net arrows
		\draw [myarrows, color = gray](-1.35+\sx,-4.65+\dy)--(-1.35+\sx,-4.65+\dy+\ddy) -- (-0.8+\dx, -4.65+\dy+\ddy);
		\node at (-0.8+0.3+\sx, -4.65+\dy+\ddy){\large $\mathcal{F}_{U}$};
		% Sigma-Net -- Feature extractor %
		\pgfmathsetmacro{\dy}{\dy+\ddy} % update y for Sigma-Net blocks
		% Block gap: 0.2
		\networkLayer{2}{0.1}{5.1-\dy+\dxt}{13-2.6*\dy}{color=myblue!50}{}
		\networkLayer{1.6}{0.2}{5.4-\dy+\dxt}{13-2.6*\dy}{color=myblue!50}{}
		\networkLayer{1.2}{0.4}{5.8-\dy+\dxt}{13-2.6*\dy}{color=myblue!50}{}
		\networkLayer{0.8}{0.8}{6.4-\dy+\dxt}{13-2.6*\dy}{color=myblue!50}{}
		
		\node at (-0.75+\dxt, -5.95+\dy){\scriptsize 32};
		\node at (-0.2+\dxt, -5.8+\dy){\scriptsize 64};
		\node at (0.4+\dxt, -5.65+\dy){\scriptsize 128};
		\node at (1.4+\dxt, -5.5+\dy){\scriptsize 256};
		%\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4ex},line width=1.25pt,color = blue!50] (-1.+\dx,-5.5+\dy) -- (1.4+\dx,-5.5+\dy);
		%\node at (0.1+\dx, -6.5+\dy){\small Dynamics encoder};
		
		% Sigma generator %
		% Local location control
		\pgfmathsetmacro{\dxs}{\dx+0}
		\pgfmathsetmacro{\dys}{\dy+0} % y of v_net
		% Block gap: 0.4 
		\networkLayer{0.8}{0.8}{8.15-\dys+\dxs}{13-2.6*\dys}{color=myblue!50}{}
		\networkLayer{1.2}{0.4}{9.35-\dys+\dxs}{13-2.6*\dys}{color=myblue!50}{}
		\networkLayer{1.6}{0.2}{10.25-\dys+\dxs}{13-2.6*\dys}{color=myblue!50}{}
		\networkLayer{2}{0.1}{10.95-\dys+\dxs}{13-2.6*\dys}{color=myblue!50}{}
		\networkLayer{2}{0.1}{11.25-\dys+\dxs}{13-2.6*\dys}{color=myblue!50}{} 
		\node[canvas is yz plane at x=3, rotate = 270] at (2.96+\dxs,-4.5+\dys) {\LARGE $\widehat{{\sigma}}$};
		\draw [myarrows, color = red!50](6.05+\sx,-4.65+\dy)--(12.7+\dxv,-4.65+\dy) -- (12.7+\dxv, -3.25+\dy); % VDS-Connections
		
		
		
		% Predicted Time Series 
		% Local location control
		\pgfmathsetmacro{\dxc}{\sx+0}
		\pgfmathsetmacro{\dyc}{\sy+0.8} % y of predicted C
		
		%\draw [dash dot] (8.5, 1.45 ) -- (14.5, 1.45) -- (14.5, -2.1) -- (8.5, -2.1) -- (8.5, 1.45);
		\node at (10.71+\dxc, 0.26+\dyc){\begin{tabular}{c}{{\bf{Time-series Prediction}} $\widehat{C}_p$}\end{tabular}}; 
		\draw [-, line width = 0.3pt] (8.95+\dxc, -1.95+0.02+\dyc) -- (8.95+\dxc, -2.15+0.02+\dyc);
		\draw [-, line width = 0.3pt] (11.8-1+\dxc, -1.95+0.02+\dyc) -- (11.8-1+\dxc, -2.15+0.02+\dyc);
		\draw [<->, line width = 0.3pt] (8.95+\dxc, -2.05+0.01+\dyc) -- (11.8-1+\dxc, -2.05+0.01+\dyc); 
		
		\node at (10.6-0.72+\dxc, -2.24++\dyc){\scriptsize $N_{\delta t} = \Delta t / \delta t$};
  
		\networkLayer{1.0}{0.1}{10.5-\dyc+\dxc}{3.2-2.6*\dyc}{color=gray!20}{}
		\node at (8.95+\dxc, -1.78+\dyc) {\small ${t_{i}}$};
		
		\networkLayer{1.0}{0.1}{11.2-\dyc+\dxc}{3.2-2.6*\dyc}{color=gray!20}{}
		\node at (9.69+\dxc, -1.75+\dyc) {\small ${t_{i} + \delta_t}$};
		
		\networkLayer{1.0}{0.1}{11.9-\dyc+\dxc}{3.2-2.6*\dyc}{color=gray!20}{} 
		\node at (10.7+\dxc, -1.75+\dyc) {\small ${t_{i} + 2\delta_t}$};
		
		\draw[gray,fill=gray] (10.6+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray]  (10.8+\dxc,  -1+\dyc) circle (1pt);
		\draw[gray,fill=gray]  (11+\dxc,  -1+\dyc) circle (1pt);
		\networkLayer{1.0}{0.1}{13.-\dyc+\dxc}{3.2-2.6*\dyc}{color= gray!20}{}
		\node at (11.6+\dxc, -1.795+\dyc) {\small ${t_{i+1}}$};
		
		\draw[gray,fill=gray] (11.7+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray] (11.9+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray] (12.1+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray] (12.3+\dxc, -1+\dyc) circle (1pt);
		
		\draw[gray,fill=gray] (12.5+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray]  (12.7+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray]  (12.9+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray]  (13.1+\dxc, -1+\dyc) circle (1pt);
		\networkLayer{1.0}{0.1}{15.2-\dyc+\dxc}{3.2-2.6*\dyc}{color=gray!20}{} % 4.7
		\node at (14.06+\dxc, -1.795+\dyc) {\small ${t_{i + N_{\text{out}-1}}}$}; 
		
		% SDE-C connections
		\draw [myarrows, color = gray](14.5+\dxd, -5+\dyd) -- (15.5+\dxd, -5+\dyd) -- (15.5+\dxd, -1+\dyc) -- (14+\dxd, -1+\dyc); 		
		
		
		
	
	 %\end{tikzpicture}} 
	 %\hspace{-0.35cm}
%%%%%%%%%% PSEUDO CODE %%%%%%%%%% 
%\resizebox{0.34\linewidth}{!}{
%\begin{tikzpicture}

		 %\draw[thin, color = white] (15.4, 1.45) -- (15.4, -7.2) -- (24.5, -7.2) -- (24.5, 1.45) -- (15.4, 1.45);
		\pgfmathsetmacro{\x}{17}
		\pgfmathsetmacro{\y}{2.8}
		\pgfmathsetmacro{\dx}{1}
		\pgfmathsetmacro{\dya}{0.6} % dy to top Tab. line
		\pgfmathsetmacro{\dyb}{0.49} % dy between lines
		
		 \draw[thick, color = black] (\x-0.05, \y + 0.35) -- (25.5, \y + 0.35);
		 \node at (15.5, 2) {\hypertarget{alg}{\color{white}~}}; % hidden alg. link 
		\node at (\x+2.65, \y){\begin{tabular}{c}{{\bf{Alg. 1: }} Pseudocode for \texttt{D$^2$-SONATA}}\end{tabular}};
		 \draw[thick, color = black] (\x-0.05, \y - 0.3) -- (25.5, \y - 0.3);
		 
		 \node at (\x + 3.12, \y - \dya - 0.1) {\begin{tabular}{c}{{\bf{Input: }} Time series of mass concentration} \end{tabular}};
		 \node at (\x + 4.47, \y - \dya - \dyb - 0.1) {\begin{tabular}{c}{$C|_{\Omega \times N_{T}} = \{ C^{t_i} \in \mathbb{R}(\Omega) \big| i = 1,\,2,\, ...,\, N_{T} \}$} \end{tabular}};
		
		 \node at (\x + 4.1, \y - \dya - 2.5 * \dyb - 0.1) {\begin{tabular}{c}{\hypertarget{code: 1}{{\bf{Output: }}} $\widehat{\bf{V}}, \, \widehat{\bf{D}},\, \widehat{\bf{U}},\, \boldsymbol{\widehat{\Lambda}}, \, \widehat{A},\, \widehat{\sigma},\, \{\widehat{C}_{p}^{t_j}\vert\, j = i,\, \ldots,\, i+N_{\text{out}}-1\}$} \end{tabular}};  

		 \node at (\x + 0.2, \y - \dya - 4 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{1}}}\end{tabular}};
		 \node at (\x + 2.5, \y - \dya - 4 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 2}{{\bf{while }}$\mathcal{L}_{\text{Phy}}$ not converged {\bf{do}}}} \end{tabular}};
		 
		 \node at (\x + 6.4, \y - \dya - 3.9 * \dyb) {\begin{tabular}{c}{\color{blue}\footnotesize{// Physics-informed Learning}} \end{tabular}};
		 
		 \draw[thin, color = black] (\x + 0.68, \y - \dya - 4.5 * \dyb) -- (\x + 0.68, \y - \dya - 10.3 * \dyb)  -- (\x + 0.68 + 0.18, \y - \dya - 10.3 * \dyb) ;
		 
		 \node at (\x + 0.2, \y - \dya - 5 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 3}{\footnotesize{\bf{2}}}} \end{tabular}};
		 \node at (\x + 4.4, \y - \dya - 5 * \dyb) {\begin{tabular}{c}{Randomly pick time-course as training sample} \end{tabular}};
		 \node at (\x + 4.94, \y - \dya - 6 * \dyb + 0.05) {\begin{tabular}{c}{$C_p|_{\Omega_p \times N_{\text{in}}} = \{ C_p^{t_j} \in \mathbb{R}(\Omega_p) \big| j = i,\, ...,\, i+N_{\text{in}}-1 \}$} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 7 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{3}}} \end{tabular}};
		 \node at (\x + 3.94, \y - \dya - 7 * \dyb) {\begin{tabular}{c}{Reconstruct potential $\widehat{\boldsymbol{\Psi}},\, \widehat{\mathbf{B}},\, \widehat{\boldsymbol{\Lambda}}$ and $\widehat{A},\, \widehat{\sigma}$} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 8 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{4}}} \end{tabular}};
		 \node at (\x + 4.6, \y - \dya - 8 * \dyb) {\begin{tabular}{c}{Represent divergence-free $\widehat{\mathbf{V}}$ by $\widehat{\boldsymbol{\Psi}},\, \widehat{A}$ (Eq.~(\ref{eq: repre_v},\ref{eq: relation})) } \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 9 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 6}{\footnotesize{\bf{5}}}} \end{tabular}};
		 \node at (\x + 4.76, \y - \dya - 9 * \dyb) {\begin{tabular}{c}{Represent symmetric PSD $\mathbf{D}$ by $\widehat{\mathbf{B}},\, \widehat{\boldsymbol{\Lambda}},\, \widehat{A}$ (Eq.~(\ref{eq: repre_psd},\ref{eq: relation}))} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 10 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 7}{\footnotesize{\bf{6}}}} \end{tabular}};
		 \node at (\x + 3.55, \y - \dya - 10 * \dyb) {\begin{tabular}{c}{Compute $\mathcal{L}_{\text{Phy}}$ and backpropagate} \end{tabular}};
		 		 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

		 \node at (\x + 0.2, \y - \dya - 11 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{7}}} \end{tabular}};
		\node at (\x + 2.49, \y - \dya - 11 * \dyb) {\begin{tabular}{c}{{\bf{while }}$\mathcal{L}_{\text{Trn}}$ not converged {\bf{do}}} \end{tabular}};
		 \node at (\x + 6.45, \y - \dya - 10.9 * \dyb) {\begin{tabular}{c}{\color{blue}\footnotesize{// Transport-informed Learning}} \end{tabular}};
		 
		 \draw[thin, color = black] (\x + 0.68, \y - \dya - 11.5 * \dyb) -- (\x + 0.68, \y - \dya - 18.3 * \dyb)  -- (\x + 0.68 + 0.18, \y - \dya - 18.3 * \dyb) ;
		 
		 \node at (\x + 0.2, \y - \dya - 12 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{8}}} \end{tabular}};
		 \node at (\x + 2.86, \y - \dya - 12 * \dyb) {\begin{tabular}{c}{Process forward line \hyperlink{code: 2}{2}-\hyperlink{code: 6}{6}} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 13 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{9}}} \end{tabular}};
		 \node at (\x + 4.69, \y - \dya - 13 * \dyb) {\begin{tabular}{c}{{\bf{for }}$t = t_i + \delta t,\, \ldots,\, t_{i+1},\, t_{i+1} + \delta t,\, \ldots,\, t_{i+N_{\text{out}}-1}$ {\bf{ do}}} \end{tabular}};
		 \draw[thin, color = black] (\x + 1.3, \y - \dya - 13.5 * \dyb) -- (\x + 1.3, \y - \dya - 17.3 * \dyb)  -- (\x + 1.3 + 0.18, \y - \dya - 17.3 * \dyb) ;
		 
		 \node at (\x + 0.14, \y - \dya - 14 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{10}}} \end{tabular}};
		 \node at (\x + 3.7, \y - \dya - 14 * \dyb) {\begin{tabular}{c}{Discretize in space (Sec.~\ref{sec: integration})} \end{tabular}};
		 
		 \node at (\x + 0.144, \y - \dya - 15 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{11}}} \end{tabular}};
		 \node at (\x + 4.98, \y - \dya - 15 * \dyb) {\begin{tabular}{c}{Compute advection-diffusion SPDE via Eq.~(\ref{eq: adv_diff})} \end{tabular}};
		 
		 \node at (\x + 0.14, \y - \dya - 16 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{12}}} \end{tabular}};
		 \node at (\x + 4.04, \y - \dya - 16 * \dyb) {\begin{tabular}{c}{Impose patch-based Cauchy B.C.} \end{tabular}};
		 
		 \node at (\x + 0.14, \y - \dya - 17 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 14}{\footnotesize{\bf{13}}}} \end{tabular}};
		 \node at (\x + 3.81, \y - \dya - 17 * \dyb) {\begin{tabular}{c}{Integrate in time, obtain $\widehat{C}_p^{t+\delta t}$} \end{tabular}};
		 
		 \node at (\x + 0.14, \y - \dya - 18 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{14}}} \end{tabular}};
		 \node at (\x + 3.54, \y - \dya - 18 * \dyb) {\begin{tabular}{c}{Compute $\mathcal{L}_{\text{Trn}}$ and backpropagate} \end{tabular}};
		 
		 \draw[thick, color = black] (\x-0.05, \y - \dya - 18.7 * \dyb) -- (25.5, \y - \dya - 18.7 * \dyb);
		 
	%%%%%%%%%%%%%%%%%%%%%%%%
	%\node at (6.4, -8.3) {\Large Figure 1: Learning framework bird view}; 
	\end{tikzpicture}
	}  
	\vspace{-0.6cm}
\caption{The two-stage learning framework for \texttt{D$^2$-SONATA}. During the physics-informed stage, the model is trained under the supervision of the ground truth anomaly value field ($A$), and the ``anomaly-free'' advection-diffusion parameters ($\overline{\mathbf{V}}, \, \overline{\mathbf{D}}$). In the transport-informed stage, the model is trained based on the observed concentration time-series, which allows recovering the underlying $\mathbf{V}, \, \mathbf{D}$ that best fit the input time-series. The transport-informed stage is therefore applicable to real data where only the concentration time-series are observed.}
    	%\caption{\tiny\color{white}~}% hidden figure link 
	%\vspace*{0.1cm}  
	 \label{fw}
\end{figure*}
%\end{figure*}
 


==> sub/appendix/fig/HHD.tex <==
\tdplotsetmaincoords{70}{110}
\begin{figure}
\centering
\noindent\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[tdplot_main_coords]
%\draw[-latex] (0,0,0) -- (4,0,0) node[left] {$x$};
%\draw[-latex] (0,0,0) -- (0,4,0) node[below] {$y$};
%\draw[-latex] (0,0,0) -- (0,0,4) node[left] {$z$};
\draw[-] (-3, 0, 0) -- (3, 0, 0);
\draw[fill=blue!80,opacity=0.2] (-3,0,-3) -- (-3,0,3) -- (3,0,3) -- (3,0,-3) -- cycle;
\draw[fill=blue!80,opacity=0.1] (-3,-3,0) -- (-3,3,0) -- (3,3,0) -- (3,-3,0) -- cycle;
\draw[very thick, ->](0,0,0)--(0,0,1.5);
\node[] at (0, 0.5, 1.85) {$\mathbf{V} - \mathbb{P}\mathbf{V}$};
\draw[very thick, ->](0,0,0)--(0,2.5,0);
\node[] at (0,2.5, -0.35) {$\mathbb{P}\mathbf{V}$};
\draw[very thick, ->](0,0,0)--(0,2.5,1.5);
\node[] at (-0.5, 3.1, 1.7) {$\mathbf{V} \in L^p(\Omega)^d$};
\draw[thick, dashed](0,0,1.5)--(0,2.5,1.5);
\draw[thick, dashed](0,2.5,0)--(0,2.5,1.5);
\node[] at (2, -3,-1.8) {$\mathcal{H}_{\text{div}}(\Omega) \subset L^p(\Omega)^d$};
\draw[-, very thin] (1, -2,-0.2) -- (4, -2.25, -0.75);
\node[] at (0, 2.25, -3) {$\mathcal{H}^\bot_{\text{div}}(\Omega) \subset L^p(\Omega)^d$};
\draw[-, very thin] (0, 2, -2.75) -- (1,  0.5,  -1.5);
\end{tikzpicture}}
\caption{Decomposition of a vector field into its divergence-free part and its orthogonal complement.}
\label{fig: hhd}
\end{figure}

==> sub/appendix/fig/anom_generator.tex <==
\begin{figure}[ht]  
  \centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	
		\node at (-1.5, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_anom/1}};
		\node at (-0.2, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_anom/2}};
		\node at (1.1, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_anom/4}};
		\node at (2.4, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_anom/5}};
		\node at (3.7, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_anom/6}}; 
		
	\end{tikzpicture}
}
\caption{Examples of different generated anomaly value field patterns applied on five different samples.}
 
\label{app_fig:anom_gen}

\end{figure} 


==> sub/appendix/fig/d_generator.tex <==
 
\begin{figure}[ht] 
%\begin{subfigure}[t]{.8\textwidth}
  \centering  
\resizebox{1\textwidth}{!}{ 
	
	\begin{tikzpicture}
	\pgfmathsetmacro{\cubex}{0.25*3}
	\pgfmathsetmacro{\cubey}{0.29*3}
	\pgfmathsetmacro{\cubez}{0.05*3}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {0}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dwi15}};
	
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dwi1}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dwi0}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0.04, 3.1) {\scalebox{.32}{DWI}};
	
	\node at (\i+0.9, -0.1, 0.25*3) {\scalebox{.32}{DTI}};
	\node at (\i+0.9, -0.25, 0.25*3) {\scalebox{.32}{Fitting}};%~\cite{dipy}}};
	
	\draw[-latex] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {2}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dti9}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dti2}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dti1}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0.04, 3.1) {\scalebox{.32}{DTI}};
	
	\draw[latex'-latex'] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	\node at (\i+0.9, -0.1, 0.25*3) {\scalebox{.32}{Scalar}};
	\node at (\i+0.9, -0.25, 0.25*3) {\scalebox{.32}{Maps}}; %~\cite{mukherjee2008dti}}};
	
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {4}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/color}};
	\node at (\i+0.73, 0.02, 0.13) {\scalebox{.32}{CbO}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3+0.2*3, 0.2*3-0.1*3, 0.2*3+0.12*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/fa}};
	\node at (\i+0.72, 0.035, 1.63) {\scalebox{.32}{FA}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/trace}};
	\node at (\i+0.63, 0.05, 3.1) {\scalebox{.32}{$tr_{\mathbf{D}}$}};
	}
	\end{tikzpicture}
	
} 

\caption{Diffusion simulation workflow. A DTI is first estimated from its corresponding DWIs% using Dipy~\cite{dipy}
. The scalar DRI maps are then computed to describe the diffusion tensor structure.}
\label{app_fig: d_gen}
%\end{subfigure}  

%\caption{Velocity and diffusion fields simulation.}
%\label{app_fig: vd_gen}
\end{figure} 


==> sub/appendix/fig/isles_plt.tex <==
\begin{figure}
%\hspace*{-0.7cm}
%\vspace{-0.5cm}
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		\node at (0, 1.8) {\tiny Lesion};
		\node at (1, 1.8) {\tiny $\mathbf{V}_{\text{rgb}}$};
		\node at (2, 1.8) {\tiny $\|\mathbf{V}\|_2$};
		\node at (3, 1.8) {\tiny $tr(\mathbf{D})$};
		\node at (4, 1.8) {\tiny CbO};
		
		\node at (0, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/ot_64}};
		\node at (1, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/v_64}};
		\node at (2, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/nv_64}};
		\node at (3, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/tr_64}};
		\node at (4, 1.13) {\includegraphics[width=0.925cm]{fig/isles/13/cbo_64}};
	
		\node at (0, 0) {\includegraphics[width=0.96cm]{fig/isles/14/ot_45}};
		\node at (1, 0) {\includegraphics[width=0.96cm]{fig/isles/14/v_45}};
		\node at (2, 0) {\includegraphics[width=0.96cm]{fig/isles/14/nv_45}};
		\node at (3, 0) {\includegraphics[width=0.96cm]{fig/isles/14/tr_45}};
		\node at (4, 0) {\includegraphics[width=0.933cm]{fig/isles/14/cbo_45}};
		
		\node at (0, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/ot_54}};
		\node at (1, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/v_54}};
		\node at (2, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/nv_54}};
		\node at (3, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/tr_54}};
		\node at (4, -1.15) {\includegraphics[width=0.95cm]{fig/isles/7/cbo_54}};
		
		\node at (0, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/ot_67}};
		\node at (1, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/v_67}};
		\node at (2, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/nv_67}};
		\node at (3, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/tr_67}};
		\node at (4, -2.3) {\includegraphics[width=0.94cm]{fig/isles/16/cbo_67}};
		 
		
		%\node at (-0.625, 0) {\tiny(a)};
		%\node at (-0.625, -1.15) {\tiny(b)};
		
		%\node at (-1.5, 0.675) {\tiny MRA};
		%\node at (-0.5, 0.675) {\tiny Vessels};
		%\node at (0.5, 0.75) {\tiny Vessel};
		%\node at (0.5, 0.6) {\tiny Directions};
		%\node at (1.5, 0.675) {\tiny $abs(\mathbf{V})$};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	%\vspace{-0.6cm}
%\caption{\texttt{YETI} feature maps for four test patients with lesion in left/right hemisphere. $1^{\text{st}}$ column: lesion segmentation maps. Following columns: corresponding \texttt{YETI} feature maps of the same slice.}
\caption{Lesion segmentation and corresponding \texttt{YETI} feature maps of the same slice for four test stroke patients.}% with lesion in left/right hemisphere.}
\label{app_fig: isles_plt}
\end{figure}




==> sub/appendix/fig/ixi_plt.tex <==
\begin{figure}
%\hspace*{-0.425cm} 
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (0, 1.85) {\tiny $abs(\mathbf{V})$};
		\node at (0, 2.1) {\tiny $\|\mathbf{V}\|_2$};
		\node at (1.15, 2.1) {\tiny $tr_{\mathbf{D}}$};
		\node at (2.3, 2.1) {\tiny FA};
		\node at (3.45, 2.1) {\tiny CbO};
		
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/nv}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/tr_53}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/fa_53}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/cbo_53}};
		%\node at (4, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/color}};
	
		\node at (0, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/nv}};
		\node at (1.15, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/tr_53}};
		\node at (2.3, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/fa_53}};
		\node at (3.45, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/cbo_53}};
		%\node at (4, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_a/color}};
		
		\node at (0, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/nv}};
		\node at (1.15, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/tr_53}};
		\node at (2.3, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/fa_53}};
		\node at (3.45, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/cbo_53}};
		
		\node at (0, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/nv}};
		\node at (1.15, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/tr_53}};
		\node at (2.3, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/fa_53}};
		\node at (3.45, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/cbo_53}};
		
		%\node at (4, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/gen_d/color}};
		
		%\node at (-0.625, 0) {\tiny(a)};
		%\node at (-0.625, -1.33) {\tiny(b)};
		
		%\node at (-1.5, 0.675) {\tiny MRA};
		%\node at (-0.5, 0.675) {\tiny Vessels};
		%\node at (0.5, 0.75) {\tiny Vessel};
		%\node at (0.5, 0.6) {\tiny Directions};
		%\node at (1.5, 0.675) {\tiny $abs(\mathbf{V})$};
		%\node at (-0.1.15, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	%\vspace{-0.6cm}
\caption{Physics reconstruction performance for one slice from a test case ($\|\mathbf{V}\|_2$ shown in maximum intensity projection). $1^{\text{st}}$ row: the ground truth; $2^{\text{nd}}$ row: ``dynamics-supervised'' \texttt{YETI}; $3^{\text{rd}}$ row: ``$\mathbf{VD}$-supervised'' \texttt{YETI}; $4^{\text{th}}$ row: ``structure-informed'' \texttt{YETI}.}
\label{app_fig: ixi}
\end{figure}




==> sub/appendix/fig/movie_generator.tex <==
\begin{figure}[ht]  
  \centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
		\node at (-1.5, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/1}};
		\node at (-0.2, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/3}};
		\node at (1.1, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/7}};
		\node at (2.4, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/15}};
		\node at (3.7, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/20}};
		
		\node at (-1.5, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/1}};
		\node at (-0.2, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/3}};
		\node at (1.1, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/7}};
		\node at (2.4, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/15}};
		\node at (3.7, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/20}};
		
		\node at (-1.5, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/1}};
		\node at (-0.2, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/3}};
		\node at (1.1, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/7}};
		\node at (2.4, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/15}};
		\node at (3.7, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/20}};
		  
		\node at (-1.5, -0.4) {\scalebox{.35}{$t=1$}};
		\node at (-0.2, -0.4) {\scalebox{.35}{$t=10$}};
		\node at (1.1, -0.4) {\scalebox{.35}{$t=20$}}; 
		\node at (2.4, -0.4) {\scalebox{.35}{$t=30$}}; 
		\node at (3.7, -0.4) {\scalebox{.35}{$t=40$}}; 
		
	\end{tikzpicture}
}
\caption{Time-series of one brain advection-diffusion sample. Top: on one axial slice; Middle: on one coronal slice; Bottom: on one sagittal slice.}
 
\label{app_fig: movie_gen}

\end{figure} 


==> sub/appendix/fig/v_generator.tex <==
\begin{figure}[ht] 
%\begin{subfigure}[t]{\textwidth}
  \centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/mra}};
		\node at (-0.1, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/vess}};
		\node at (1.3, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/abs_dir}};
		\node at (2.7, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/abs_v}};
		
		\draw[-latex] (-0.9, 0) -- (-0.7, 0);
		\draw[-latex ] (0.5, 0) -- (0.7, 0);
		\draw[-latex] (1.9, 0) -- (2.1, 0);

		\node at (-1.5, 0.78) {\scalebox{.32}{MRA}};
		\node at (-0.1, 0.78) {\scalebox{.32}{Vessels}}; %~\cite{itk}}};
		\node at (1.3, 0.78) {\scalebox{.32}{Vessel Direction}};%~\cite{frangi1998vessel}}}; 
		\node at (2.7, 0.78) {\scalebox{.32}{Velocity}};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
\caption{Velocity simulation workflow (images shown in maximum intensity projection (MIP)), the last two vector fields are displayed in RGB maps (red - sagittal; green - coronal; blue - axial).}
\label{app_fig: v_gen}
%\end{subfigure}
\end{figure}
 


==> sub/exp/fig/2d_demo_plt.tex <==
\begin{figure}[t]
%\hspace*{-0.3cm}
	\noindent\resizebox{1\textwidth}{!}{
	\begin{tikzpicture}
	\node at (0, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/0.png}};
	\node at (2, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/1.png}};
	\node at (4, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/2.png}};
	\node at (6, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/3.png}};
	\node at (8, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/4.png}};
	\node at (10, 4) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/anom.png}};  

	\node at (0, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/0.png}};
	\node at (2, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/1.png}};
	\node at (4, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/2.png}};
	\node at (6, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/3.png}};
	\node at (8, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/4.png}};
	\node at (10, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt-lesion/anom.png}};
	
	\node at (11.15, 3) {\includegraphics[width=0.3cm]{fig/2d_demo/cb.png}};   
	\node at (11.15, 1.65) {{\small{$0$}}}; 
	\node at (11.15, 4.35) {{\small{$1$}}}; 
	
	\node at (0, 0.7)  {{\normalsize{$t = 0$}}};
	\node at (2, 0.7)  {{\normalsize{$t = 10$}}};
	\node at (4, 0.7)  {{\normalsize{$t = 20$}}};
	\node at (6, 0.7)  {{\normalsize{$t = 30$}}};
	\node at (8, 0.7)  {{\normalsize{$t = 40$}}};
	\node at (10, 0.7)  {{\normalsize{Anomaly}}};

	\end{tikzpicture}
	} 
	\vspace{-0.8cm}
	\caption{Anisotropic moving Gaussians (Sec.~\ref{exp: 2d_demo}), examples for normal ($1^{\text{st}}$ row) and abnormal ($2^{\text{nd}}$ row) transport time-series.}  
	\label{fig: 2d_demo}
\end{figure}


==> sub/exp/fig/d_generator.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	\pgfmathsetmacro{\cubex}{0.25*3}
	\pgfmathsetmacro{\cubey}{0.29*3}
	\pgfmathsetmacro{\cubez}{0.05*3}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {0}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi16}};
	
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi1}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi0}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DWI (16)};
	
	\draw[-latex, gray ] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {2}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti9}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti2}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti1}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DTI (9)};
	
	\draw[ double , <->] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {4}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/trace}};
	\node at (\i+0.72, 0., 0.13) {\tiny Trace};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3+0.2*3, 0.2*3-0.1*3, 0.2*3+0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/fa}};
	\node at (\i+0.72, 0., 1.63) {\tiny FA};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/color}};
	\node at (\i+0.63, 0., 3.1) {\tiny Color-by-Orientation};
	}
	\end{tikzpicture}
}
	\vspace{-0.6cm}
\caption{Diffusion simulation workflow.}
\label{fig: d_generator}
\end{figure}




==> sub/exp/fig/isles_plt.tex <==
\begin{figure}
\hspace*{-0.7cm}
%\vspace{-0.5cm}
\centering
\resizebox{1.15\textwidth}{!}{
	\begin{tikzpicture} 
	
		\node at (-1, 1.9) {\tiny Lesion}; 
		\node at (0, 1.9) {\tiny $A$}; 
		\node at (1, 1.9) {\tiny $Seg(A)$};
		\node at (2, 1.9) {\tiny $\sigma$};
		\node at (3, 1.9) {\tiny $\|\overline{\mathbf{V}}\|_2$};
		\node at (4, 1.9) {\tiny $\|\mathbf{V}\|_2$};
		\node at (5, 1.9) {\tiny $tr_{\overline{\mathbf{D}}}$}; 
		\node at (6, 1.9) {\tiny $tr_{\mathbf{D}}$}; 
		
		\node at (-1, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/ot_54}};
		\node at (0, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/vm_54}};
		\node at (1, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/seg_54}};
		\node at (2, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/sig_54}};
		\node at (3, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/bar_nv_54}};
		\node at (4, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/nv_54}};
		\node at (5, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/bar_tr_54}};
		\node at (6, 1.2) {\includegraphics[width=0.96cm]{fig/isles/13/tr_54}};
	
		\node at (-1, 0) {\includegraphics[width=0.96cm]{fig/isles/22/ot_68}};
		\node at (0, 0) {\includegraphics[width=0.96cm]{fig/isles/22/vm_68}};
		\node at (1, 0) {\includegraphics[width=0.96cm]{fig/isles/22/seg_68}};
		\node at (2, 0) {\includegraphics[width=0.96cm]{fig/isles/22/sig_68}};
		\node at (3, 0) {\includegraphics[width=0.96cm]{fig/isles/22/bar_nv_68}};
		\node at (4, 0) {\includegraphics[width=0.96cm]{fig/isles/22/nv_68}};
		\node at (5, 0) {\includegraphics[width=0.96cm]{fig/isles/22/bar_tr_68}};
		\node at (6, 0) {\includegraphics[width=0.96cm]{fig/isles/22/tr_68}};
		
		\node at (-1, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/ot_62}};
		\node at (0, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/vm_62}};
		\node at (1, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/seg_62}};
		\node at (2, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/sig_62}};
		\node at (3, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/bar_nv_62}};
		\node at (4, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/nv_62}};
		\node at (5, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/bar_tr_62}};
		\node at (6, -1.2) {\includegraphics[width=0.96cm]{fig/isles/32/tr_62}};
		
		\node at (-1, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/ot_65}};
		\node at (0, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/vm_65}};
		\node at (1, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/seg_65}};
		\node at (2, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/sig_65}};
		\node at (3, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/bar_nv_65}};
		\node at (4, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/nv_65}};
		\node at (5, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/bar_tr_65}};
		\node at (6, -2.4) {\includegraphics[width=0.96cm]{fig/isles/38/tr_65}};
		 
	\end{tikzpicture}
}
	\vspace{-0.8cm}
\caption{Lesion segmentation and corresponding \texttt{D$^2$-SONATA} feature maps of the same slice for four test stroke patients.}
\label{fig: isles_plt}
\end{figure}




==> sub/exp/fig/isles_plt_split.tex <==
\begin{figure}[t]
%\hspace*{-0.7cm}
%\vspace{-0.5cm}
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		\node at (0, 1.8) {\tiny Lesion};
		\node at (3, 2.4) {\tiny $\|\overline{\mathbf{V}}\|_2$ ($\|\mathbf{V}\|_2$)} ; 
		\node at (4, 2.4) {\tiny $tr_{\overline{\mathbf{D}}}$ ($tr_{\mathbf{D}}$)};
		\node at (1, 1.8) {\tiny $M$};
		\node at (2, 1.8) {\tiny $\sigma$};
		
		\node at (0, 1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/ot_64}};
		\node at (3, 1.13+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/nv_64}};
		\node at (3, 1.13-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/nv_64}};
		\node at (4, 1.13+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/tr_64}};
		\node at (4, 1.13-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/tr_64}};
		\node at (1, 1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/tr_64}};
		\node at (2, 1.13) {\includegraphics[width=0.925cm]{fig/isles/yeti/13/cbo_64}}; 
	
		\node at (0, -1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/ot_45}};
		\node at (3, -1.13+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/nv_45}};
		\node at (3, -1.13-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/nv_45}};
		\node at (4, -1.13+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/tr_45}};
		\node at (4, -1.13-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/tr_45}};
		\node at (1, -1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/tr_45}};
		\node at (2, -1.13) {\includegraphics[width=0.933cm]{fig/isles/yeti/14/cbo_45}}; 
		
		\node at (0, -3.39) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/ot_54}};
		\node at (3, -3.39+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/nv_54}};
		\node at (3, -3.39-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/nv_54}};
		\node at (4, -3.39+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/tr_54}};
		\node at (4, -3.39-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/tr_54}};
		\node at (1, -3.39) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/tr_54}};
		\node at (2, -3.39) {\includegraphics[width=0.95cm]{fig/isles/yeti/7/cbo_54}}; 
		
		\node at (0, -5.65) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/ot_67}};
		\node at (3, -5.65+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/nv_67}};
		\node at (3, -5.65-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/nv_67}};
		\node at (4, -5.65+0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/tr_67}};
		\node at (4, -5.65-0.55) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/tr_67}};
		\node at (1, -5.65) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/tr_67}};
		\node at (2, -5.65) {\includegraphics[width=0.94cm]{fig/isles/yeti/16/cbo_67}}; 
		 
	\vspace{-0.2cm}
	\end{tikzpicture}
}
	\vspace{-0.6cm}
%\caption{\texttt{YETI} feature maps for four test patients with lesion in left/right hemisphere. $1^{\text{st}}$ column: lesion segmentation maps. Following columns: corresponding \texttt{YETI} feature maps of the same slice.}
\caption{Lesion segmentation and corresponding feature maps from our model, of the same slice for four test stroke patients.}% with lesion in left/right hemisphere.}
\label{fig: isles_plt}
\end{figure}




==> sub/exp/fig/isles_plt_vertical.tex <==
\begin{figure}
\hspace*{-0.7cm}
%\vspace{-0.5cm}
\centering
\resizebox{1.05\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (0, 1.8) {\tiny Lesion};
		\node at (-0.75, 1.15) {\tiny Lesion};
		\node at (-0.75, 0) {\tiny $\overline{\|\mathbf{V}\|_2}$};
		\node at (-0.75, -1.15) {\tiny $\|\mathbf{V}\|_2$};
		\node at (-0.75, -2.3) {\tiny $\overline{tr_{\mathbf{D}}}$};
		\node at (-0.75, -3.45) {\tiny $tr_{\mathbf{D}}$};
		\node at (-0.75, -4.6) {\tiny $M$};
		\node at (-0.75, -5.75) {\tiny $\sigma$};
		
		\node at (0, 1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/ot_64}};
		\node at (0, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/nv_64}};
		\node at (0, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/tr_64}};
		\node at (0, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/tr_64}};
		\node at (0, -3.45) {\includegraphics[width=0.925cm]{fig/isles/yeti/13/cbo_64}};
		\node at (0, -4.6) {\includegraphics[width=0.925cm]{fig/isles/yeti/13/cbo_64}};
		\node at (0, -5.75) {\includegraphics[width=0.925cm]{fig/isles/yeti/13/cbo_64}};
	
		\node at (1, 1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/ot_45}};
		\node at (1, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/nv_45}};
		\node at (1, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/tr_45}};
		\node at (1, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/tr_45}};
		\node at (1, -3.45) {\includegraphics[width=0.933cm]{fig/isles/yeti/14/cbo_45}};
		\node at (1, -4.6) {\includegraphics[width=0.933cm]{fig/isles/yeti/14/cbo_45}};
		\node at (1, -5.75) {\includegraphics[width=0.933cm]{fig/isles/yeti/14/cbo_45}};
		
		\node at (2, 1.15) {\includegraphics[width=0.95cm]{fig/isles/yeti/7/ot_54}};
		\node at (2, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/nv_54}};
		\node at (2, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/tr_54}};
		\node at (2, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/tr_54}};
		\node at (2, -3.45) {\includegraphics[width=0.95cm]{fig/isles/yeti/7/cbo_54}};
		\node at (2, -4.6) {\includegraphics[width=0.95cm]{fig/isles/yeti/7/cbo_54}};
		\node at (2, -5.75) {\includegraphics[width=0.95cm]{fig/isles/yeti/7/cbo_54}};
		
		\node at (3, 1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/ot_67}};
		\node at (3, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/nv_67}};
		\node at (3, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/tr_67}};
		\node at (3, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/tr_67}};
		\node at (3, -3.45) {\includegraphics[width=0.94cm]{fig/isles/yeti/16/cbo_67}};
		\node at (3, -4.6) {\includegraphics[width=0.94cm]{fig/isles/yeti/16/cbo_67}};
		\node at (3, -5.75) {\includegraphics[width=0.94cm]{fig/isles/yeti/16/cbo_67}};
		 
	\vspace{-0.2cm}
	\end{tikzpicture}
}
	\vspace{-0.5cm}
%\caption{\texttt{YETI} feature maps for four test patients with lesion in left/right hemisphere. $1^{\text{st}}$ column: lesion segmentation maps. Following columns: corresponding \texttt{YETI} feature maps of the same slice.}
\caption{Lesion segmentation and corresponding feature maps from our model, of the same slice for four test stroke patients.}% with lesion in left/right hemisphere.}
\label{fig: isles_plt}
\end{figure}




==> sub/exp/fig/ixi_plt.tex <==
\begin{figure}
\hspace*{-0.6cm} 
\centering
\resizebox{1.1\textwidth}{!}{
	\begin{tikzpicture} 
	  
		\node at (-2., 0) {\tiny $A$};
		\node at (-2., -1.45) {\tiny $\|\mathbf{V}\|_2$};
		\node at (-2., -2.9) {\tiny $tr_{\mathbf{D}}$};
		\node at (-2., -4.34) {\tiny FA};  
	
		\node at (-1.1, 0.84) {\tiny Ground Truth};
		\node at (0, 0.84) {\tiny \texttt{YETI}~\cite{liu2021yeti}};
		\node at (1.1, 0.84) {\tiny Anom.-\texttt{YETI}};
		\node at (2.2, 0.84) {\tiny w/o-$\sigma$}; 
		\node at (3.3, 0.84) {\tiny w/o-$A$};
		\node at (4.4, 0.84) {\tiny \texttt{D$^2$-SONATA}};
		
		\node at (-1.1, 0) {\includegraphics[width=1.02cm]{fig/ixi/gt/vm_48}};
		\node at (0, 0) {\tiny N/A};
		\node at (1.1, 0) {\tiny N/A};
		\node at (2.2, 0) {\includegraphics[width=1.02cm]{fig/ixi/wou/vm_48}};
		\node at (3.3, 0) {\tiny N/A};
		\node at (4.4, 0) {\includegraphics[width=1.02cm]{fig/ixi/sonata/vm_48}}; 
		
		\node at (-1.1, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/gt/mip}};
		\node at (0, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/yeti/mip}};
		\node at (1.1, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/ayeti/mip}};
		\node at (2.2, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/wou/mip}};
		\node at (3.3, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/wom/mip}}; 
		\node at (4.4, -1.45) {\includegraphics[width=1.02cm]{fig/ixi/sonata/mip}}; 
		
		\node at (-1.1, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/gt/tr_48}};
		\node at (0, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/yeti/tr_48}};
		\node at (1.1, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/ayeti/tr_48}};
		\node at (2.2, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/wou/tr_48}};
		\node at (3.3, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/wom/tr_48}}; 
		\node at (4.4, -2.9) {\includegraphics[width=1.02cm]{fig/ixi/sonata/tr_48}}; 
		
		\node at (-1.1, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/gt/fa_48}};
		\node at (0, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/yeti/fa_48}};
		\node at (1.1, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/ayeti/fa_48}};
		\node at (2.2, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/wou/fa_48}};
		\node at (3.3, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/wom/fa_48}}; 
		\node at (4.4, -4.35) {\includegraphics[width=1.02cm]{fig/ixi/sonata/fa_48}}; 
		
	\end{tikzpicture}
}
	\vspace{-0.8cm}
\caption{Reconstruction comparisons (Tab.~\ref{tab: models}) of one slice from a test case for 3D (ab-)normal brain advection-diffusion dataset (Sec.~\ref{exp: ixi}). ($\|\mathbf{V}\|_2$ shown in maximum intensity projection.)}
\label{fig: ixi}
\end{figure}




==> sub/exp/fig/v_generator.tex <==
\begin{figure}
\centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/mra}};
		\node at (-0.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/vess}};
		\node at (0.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/abs_dir}};
		\node at (1.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/abs_v}};
		
		\draw[-latex , gray] (-1.07, 0) -- (-0.93, 0);
		\draw[-latex , gray] (-0.07, 0) -- (0.07, 0);
		\draw[-latex, gray] (0.93, 0) -- (1.07, 0);
		
		\node at (-1.5, 0.675) {\tiny MRA};
		\node at (-0.5, 0.675) {\tiny Vessels};
		\node at (0.5, 0.75) {\tiny Vessel};
		\node at (0.5, 0.6) {\tiny Directions};
		\node at (1.5, 0.675) {\tiny $abs(\mathbf{V})$};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	\vspace{-0.6cm}
\caption{Velocity simulation workflow (shown in maximum intensity projection). Last two vector fields are displayed in RGB (red - sagittal; green - coronal; blue - axial).}
\label{fig: v_generator}
\end{figure}




==> sub/exp/fig/vd_generator.tex <==
\begin{figure}
\centering
\resizebox{1.02\textwidth}{!}{
\hspace*{-0.3cm}
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/mra}};
		\node at (-0.1, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/vess}};
		\node at (1.3, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/abs_dir}};
		\node at (2.7, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/abs_v}};
		
		\draw[-latex] (-0.88, 0) -- (-0.72, 0);
		\draw[-latex ] (0.52, 0) -- (0.68, 0);
		\draw[-latex] (1.92, 0) -- (2.08, 0);
		
		\node at (-1.5, 0.83) {\tiny MRA};
		\node at (-0.1, 0.83) {\tiny Vessels~\cite{itk}};
		\node at (1.3, 0.83) {\tiny Vessel Direction~\cite{frangi1998vessel}}; 
		\node at (2.7, 0.83) {\tiny Velocity};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\resizebox{1.005\textwidth}{!}{
\hspace*{-0.3cm}
	
	\begin{tikzpicture}
	\pgfmathsetmacro{\cubex}{0.25*3}
	\pgfmathsetmacro{\cubey}{0.29*3}
	\pgfmathsetmacro{\cubez}{0.05*3}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {0}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi15}};
	
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi1}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi0}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DWI};
	
	\node at (\i+0.9, -0.2, 0.25*3) {\tiny DTI};
	\node at (\i+0.9, -0.4, 0.25*3) {\tiny Fitting~\cite{dipy}};
	
	\draw[-latex] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {2}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti9}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti2}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti1}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DTI};
	
	\draw[latex'-latex'] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	\node at (\i+0.9, -0.2, 0.25*3) {\tiny Scalar};
	\node at (\i+0.9, -0.4, 0.25*3) {\tiny Maps~\cite{mukherjee2008dti}};
	
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {4}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/color}};
	\node at (\i+0.73, -0.03, 0.13) {\tiny CbO};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3+0.2*3, 0.2*3-0.1*3, 0.2*3+0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/fa}};
	\node at (\i+0.72, 0., 1.63) {\tiny FA};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/trace}};
	\node at (\i+0.63, 0.03, 3.1) {\tiny $tr_{\mathbf{D}}$};
	}
	\end{tikzpicture}
	
}

\vspace{-0.1cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\resizebox{1.02\textwidth}{!}{
\hspace*{-0.3cm}
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/1}};
		\node at (-0.2, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/3}};
		\node at (1.1, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/7}};
		\node at (2.4, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/15}};
		  
		\node at (-1.5, -0.4) {\tiny $t=1$};
		\node at (-0.2, -0.4) {\tiny $t=10$};
		\node at (1.1, -0.4) {\tiny $t=20$}; 
		\node at (2.4, -0.4) {\tiny $t=30$}; 
		
	\end{tikzpicture}
}
	\vspace{-0.6cm}
\caption{Top: \hspace{-0.02cm}Velocity simulation (maximum intensity projection), last two vector maps in RGB. Middle: \hspace{-0.02cm}Diffusion simulation. Bottom: \hspace{-0.02cm}Time-series of a sagittal slice from a brain advection-diffusion sample. (See details in Supp.~\ref{app: ixi}.)}
\label{fig: vd_generator}
\end{figure}




==> sub/method/fw.tex <==
\begin{figure*}[t]
%\vspace{0.2cm}
\centering 
%\hspace*{-0.7cm}  

\resizebox{1\linewidth}{!}{
	\begin{tikzpicture}
		\tikzstyle{myarrows}=[line width=0.4mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.4mm]
		% Main size box
		%\draw[thin, color = black] (20, -7.35) -- (-1.5, -7.35) -- (-1.5, 3.42) -- (20, 3.42) -- (20, -7.35); 
		 
   		% Denotations location control
		\pgfmathsetmacro{\sx}{2.2} 
		\pgfmathsetmacro{\sy}{-7.65}
   
		% Denotations 
		%\draw [dash dot] (7.16-0.65, 1.5 ) -- (15.08-0.65, 1.5) -- (15.08-0.65, 0.45) -- (7.16-0.65, 0.45) -- (7.16-0.65, 1.5);
		\networkLayer{0.32}{0.1}{7.3-0.65*2-1*\sy+\sx}{-2.85-2.6*\sy}{color=mypurple!40}{} 
		\draw[draw = mypurple!50, fill=mypurple!100, opacity=0.2]  (7.995-0.65+\sx, 1.299+\sy) -- (7.85-0.65+\sx, 1.42+\sy) -- (7.85-0.65+\sx, 1.1+\sy) -- (7.995-0.65+\sx, 1.093+\sy) -- (7.995-0.65+\sx, 1.299+\sy);
		\draw[draw = mypurple!50, fill=mypurple!100, opacity=0.15]  (7.85-0.65+\sx, 1.1+\sy) -- (7.995-0.65+\sx, 1.093+\sy) -- (7.92-0.65+\sx, 1.014+\sy) -- (7.73-0.65+\sx, 0.973+\sy) -- (7.85-0.65+\sx, 1.1+\sy);
		\draw[draw = mypurple!50, fill=mypurple!100, opacity=0.15]  (7.72-0.65+\sx,  1.286+\sy) -- (7.92-0.65+\sx,  1.22+\sy) -- (7.995-0.65+\sx, 1.299+\sy) -- (7.85-0.65+\sx, 1.42+\sy) -- (7.72-0.65+\sx, 1.286+\sy);
		\draw[draw = mypurple!50, fill=mypurple!100, opacity=0.15]  (7.72-0.65+\sx,  1.286+\sy) -- (7.72-0.65+\sx,  0.97+\sy) -- (7.92-0.65+\sx, 1.014+\sy) -- (7.92-0.65+\sx, 1.22+\sy) -- (7.72-0.65+\sx, 1.286+\sy);
		\networkLayer{0.2}{0.2}{7.55-0.65*2-1*\sy+\sx}{-2.85-2.6*\sy}{color=mypurple!40}{}  
		
		\networkLayer{0.32}{0.1}{7.3-0.65-1*\sy+\sx}{-2.85-2.6*\sy}{color=myblue!50}{} 
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.2]  (7.995+\sx, 1.299+\sy) -- (7.85+\sx, 1.42+\sy) -- (7.85+\sx, 1.1+\sy) -- (7.995+\sx, 1.093+\sy) -- (7.995+\sx, 1.299+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.15]  (7.85+\sx, 1.1+\sy) -- (7.995+\sx, 1.093+\sy) -- (7.92+\sx, 1.014+\sy) -- (7.73+\sx, 0.973+\sy) -- (7.85+\sx, 1.1+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.15]  (7.72+\sx,  1.286+\sy) -- (7.92+\sx,  1.22+\sy) -- (7.995+\sx, 1.299+\sy) -- (7.85+\sx, 1.42+\sy) -- (7.72+\sx, 1.286+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.15]  (7.72+\sx,  1.286+\sy) -- (7.72+\sx,  0.97+\sy) -- (7.92+\sx, 1.014+\sy) -- (7.92+\sx, 1.22+\sy) -- (7.72+\sx, 1.286+\sy);
		\networkLayer{0.2}{0.2}{7.55-0.65-1*\sy+\sx}{-2.85-2.6*\sy}{color=myblue!50}{}  		
		\node at (12.-0.65+\sx, 1.1+\sy) {\footnotesize : MaxPool (2) + (Conv. (3) + BN + LeakyReLU) $\times 2$};
		
		
		\networkLayer{0.2}{0.2}{6.7-0.65*3-1*\sy+\sx}{-1.7-2.6*\sy}{color=myyellow!65}{}  
		\draw[draw = myyellow!60, fill=myyellow!110, opacity=0.2]  (6.9-0.65*2+\sx, 0.85+\sy) -- (7.1-0.65*2+\sx, 0.975+\sy) -- (7.1-0.65*2+\sx, 0.66+\sy) -- (6.9-0.65*2+\sx, 0.65+\sy) -- (6.9-0.65*2+\sx, 0.85+\sy);
		\draw[draw = myyellow!60, fill=myyellow!110, opacity=0.2]  (7.1-0.65*2+\sx, 0.66+\sy) -- (6.9-0.65*2+\sx, 0.65+\sy) -- (6.82-0.65*2+\sx, 0.583+\sy) -- (6.98-0.65*2+\sx, 0.53+\sy) -- (7.1-0.65*2+\sx, 0.66+\sy);
		\draw[draw = myyellow!60, fill=myyellow!110, opacity=0.2]  (6.82-0.65*2+\sx, 0.583+\sy) -- (6.98-0.65*2+\sx, 0.53+\sy) -- (6.98-0.65*2+\sx, 0.85+\sy) -- (6.82-0.65*2+\sx, 0.77+\sy) -- (6.82-0.65*2+\sx, 0.583+\sy);
		\draw[draw = myyellow!60, fill=myyellow!110, opacity=0.2]  (6.98-0.65*2+\sx, 0.85+\sy) -- (6.82-0.65*2+\sx, 0.77+\sy) -- (6.9-0.65*2+\sx, 0.85+\sy) -- (7.09-0.65*2+\sx, 0.97+\sy) -- (6.98-0.65*2+\sx, 0.85+\sy);
		\networkLayer{0.32}{0.1}{7.1-0.65*3-1*\sy+\sx}{-1.7-2.6*\sy}{color=myyellow!65}{} 
		
		\networkLayer{0.2}{0.2}{6.7-0.65*2-1*\sy+\sx}{-1.7-2.6*\sy}{color=pink!40}{}  
		\draw[draw = pink!60, fill=pink!110, opacity=0.2]  (6.9-0.65+\sx, 0.85+\sy) -- (7.1-0.65+\sx, 0.975+\sy) -- (7.1-0.65+\sx, 0.66+\sy) -- (6.9-0.65+\sx, 0.65+\sy) -- (6.9-0.65+\sx, 0.85+\sy);
		\draw[draw = pink!60, fill=pink!110, opacity=0.2]  (7.1-0.65+\sx, 0.66+\sy) -- (6.9-0.65+\sx, 0.65+\sy) -- (6.82-0.65+\sx, 0.583+\sy) -- (6.98-0.65+\sx, 0.53+\sy) -- (7.1-0.65+\sx, 0.66+\sy);
		\draw[draw = pink!60, fill=pink!110, opacity=0.2]  (6.82-0.65+\sx, 0.583+\sy) -- (6.98-0.65+\sx, 0.53+\sy) -- (6.98-0.65+\sx, 0.85+\sy) -- (6.82-0.65+\sx, 0.77+\sy) -- (6.82-0.65+\sx, 0.583+\sy);
		\draw[draw = pink!60, fill=pink!110, opacity=0.2]  (6.98-0.65+\sx, 0.85+\sy) -- (6.82-0.65+\sx, 0.77+\sy) -- (6.9-0.65+\sx, 0.85+\sy) -- (7.09-0.65+\sx, 0.97+\sy) -- (6.98-0.65+\sx, 0.85+\sy);
		\networkLayer{0.32}{0.1}{7.1-0.65*2-1*\sy+\sx}{-1.7-2.6*\sy}{color=pink!40}{} 
		
		\networkLayer{0.2}{0.2}{6.7-0.65-1*\sy+\sx}{-1.7-2.6*\sy}{color=matcha!45}{}  
		\draw[draw = matcha!60, fill=matcha!100, opacity=0.2]  (6.9+\sx, 0.85+\sy) -- (7.1+\sx, 0.975+\sy) -- (7.1+\sx, 0.66+\sy) -- (6.9+\sx, 0.65+\sy) -- (6.9+\sx, 0.85+\sy);
		\draw[draw = matcha!60, fill=matcha!100, opacity=0.2]  (7.1+\sx, 0.66+\sy) -- (6.9+\sx, 0.65+\sy) -- (6.82+\sx, 0.583+\sy) -- (6.98+\sx, 0.53+\sy) -- (7.1+\sx, 0.66+\sy);
		\draw[draw = matcha!60, fill=matcha!100, opacity=0.2]  (6.82+\sx, 0.583+\sy) -- (6.98+\sx, 0.53+\sy) -- (6.98+\sx, 0.85+\sy) -- (6.82+\sx, 0.77+\sy) -- (6.82+\sx, 0.583+\sy);
		\draw[draw = matcha!60, fill=matcha!100, opacity=0.2]  (6.98+\sx, 0.85+\sy) -- (6.82+\sx, 0.77+\sy) -- (6.9+\sx, 0.85+\sy) -- (7.09+\sx, 0.97+\sy) -- (6.98+\sx, 0.85+\sy);
		\networkLayer{0.32}{0.1}{7.1-0.65-1*\sy+\sx}{-1.7-2.6*\sy}{color=matcha!45}{} 
		
		\networkLayer{0.2}{0.2}{7.35-0.65-1*\sy+\sx}{-1.7-2.6*\sy}{color=myblue!50}{} 
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.4]  (6.9+0.65+\sx, 0.85+\sy) -- (7.1+0.65+\sx, 0.975+\sy) -- (7.1+0.65+\sx, 0.66+\sy) -- (6.9+0.65+\sx, 0.65+\sy) -- (6.9+0.65+\sx, 0.85+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.4]  (7.1+0.65+\sx, 0.66+\sy) -- (6.9+0.65+\sx, 0.65+\sy) -- (6.82+0.65+\sx, 0.583+\sy) -- (6.98+0.65+\sx, 0.53+\sy) -- (7.1+0.65+\sx, 0.66+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.4]  (6.82+0.65+\sx, 0.583+\sy) -- (6.98+0.65+\sx, 0.53+\sy) -- (6.98+0.65+\sx, 0.85+\sy) -- (6.82+0.65+\sx, 0.77+\sy) -- (6.82+0.65+\sx, 0.583+\sy);
		\draw[draw = myblue!50, fill=myblue!100, opacity=0.4]  (6.98+0.65+\sx, 0.85+\sy) -- (6.82+0.65+\sx, 0.77+\sy) -- (6.9+0.65+\sx, 0.85+\sy) -- (7.09+0.65+\sx, 0.97+\sy) -- (6.98+0.65+\sx, 0.85+\sy);
		\networkLayer{0.32}{0.1}{7.75-0.65-1*\sy+\sx}{-1.7-2.6*\sy}{color=myblue!50}{} 
		%\node at (7.86-0.65+\sx, 0.55+\sy) {\footnotesize $,$};
		\node at (11.8-0.65+\sx, 0.65+\sy) {\footnotesize : ConvTransp. (2) + (Conv. (3) + BN + LeakyReLU) $\times 2$};
 
   		% Global location control
		\pgfmathsetmacro{\sx}{0}
		\pgfmathsetmacro{\sy}{2.1}
		
		% Input dataset % 
		\node at (0.66+\sx, 1.06+\sy){\begin{tabular}{c}{{\bf{Time-Series Sample~}}$C|_{\Omega\times N_{T}}$}\end{tabular}};
		\networkLayer{2.0}{0.1}{0.7-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{} 
		\node at (-0.88+\sx, -1.93+\sy) {\small ${t_{1}}$}; 
		\networkLayer{2.0}{0.1}{1.4-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{}
		\node at (-0.185+\sx, -1.93+\sy) {\small ${t_{2}}$}; 
		\networkLayer{2.0}{0.1}{2.1-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{}
		\node at (0.52+\sx, -1.93+\sy) {\small ${t_{3}}$}; 
		\draw[gray,fill=gray] (0.6+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray]  (0.8+\sx,  -1+\sy) circle (1pt);
		\draw[gray,fill=gray]  (1+\sx,  -1+\sy) circle (1pt);
		\networkLayer{2.0}{0.1}{3.2-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{} 
		\dashedLayer{1}{0.1}{3-1*\sy+\sx}{3.05-2.6*\sy}{color = gray!20}{} 
		\node at (1.58+\sx, -1.93+\sy) {\small ${t_{i}}$}; 
		\draw[gray,fill=gray] (1.74+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray] (1.94+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray] (2.14+\sx,-1+\sy) circle (1pt);
		\networkLayer{2.0}{0.1}{4.3-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{}
		\dashedLayer{1}{0.1}{4.1-1*\sy+\sx}{3.05-2.6*\sy}{color=gray!20}{} 
		\node at (3.1+\sx, -1.93+\sy) {\small ${t_{i+N_{\text{in}}-1}}$}; 
		\draw[gray,fill=gray]  (2.84+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray]  (3.04+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray]  (3.24+\sx, -1+\sy) circle (1pt);
		\draw[gray,fill=gray]  (3.44+\sx, -1+\sy) circle (1pt);
		\networkLayer{2.0}{0.1}{5.6-1*\sy+\sx}{3.2-2.6*\sy}{color=gray!20}{}
		\node at (4.12+\sx, -1.93+\sy) {\small ${t_{N_{T}}}$}; 
		\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4ex},line width=1.25pt,color = gray] (1.5+\sx,-1.5+\sy) -- (3+\sx,-1.5+\sy);
        
		\node at (0.01+\sx,-2.44+\sy){\begin{tabular}{c}{\color{black}{\small Input Patch $C_p|_{\Omega_p\times N_{\text{in}}}$}}\end{tabular}}; 
		
		% VDM-Net
		% Local location control -- ALL networks locations
		\pgfmathsetmacro{\dx}{\sx+0}
		\pgfmathsetmacro{\dy}{\sy+0.2} % y of  vdm_net
		\draw [myarrows, color = gray](2.25+\sx,-2.2+\sy)--(2.25+\sx,-2.7+\sy)--(-1.35+\sx,-2.7+\sy)--(-1.35+\sx,-4.65+\dy) -- (-0.8+\dx+\sx, -4.65+\dy);
		\node at (-0.8+0.3+\sx, -4.65+\dy){\large $\mathcal{F}_{P}$};
		
		% VDM-Net -- Feature extractor %
		\pgfmathsetmacro{\dxt}{\dx+0.5} % dx for encoders
		% Block gap: 0.2
		\networkLayer{2}{0.1}{5.1-\dy+\dxt}{13-2.6*\dy}{color=mypurple!40}{}
		\networkLayer{1.6}{0.2}{5.4-\dy+\dxt}{13-2.6*\dy}{color=mypurple!40}{}
		\networkLayer{1.2}{0.4}{5.8-\dy+\dxt}{13-2.6*\dy}{color=mypurple!40}{}
		\networkLayer{0.8}{0.8}{6.4-\dy+\dxt}{13-2.6*\dy}{color=mypurple!40}{}
		
		\node at (-0.75+\dxt, -5.95+\dy){\scriptsize 32};
		\node at (-0.2+\dxt, -5.8+\dy){\scriptsize 64};
		\node at (0.4+\dxt, -5.65+\dy){\scriptsize 128};
		\node at (1.4+\dxt, -5.5+\dy){\scriptsize 256};
		%\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4ex},line width=1.25pt,color = blue!50] (-1.+\dxt,-5.5+\dy) -- (1.4+\dxt,-5.5+\dy);
		%\node at (0.1+\dxt, -6.5+\dy){\small Dynamics encoder};  
  
		% Velocity generator %
		% Local location control
		\pgfmathsetmacro{\dxv}{\dx+1}
		\pgfmathsetmacro{\dyv}{\dy+1} % y of  v_net
		% Block gap: 0.4
		\networkLayer{0.8}{0.8}{8.15-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{}
		\networkLayer{1.2}{0.4}{9.35-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{}
		\networkLayer{1.6}{0.2}{10.25-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{}
		\networkLayer{2}{0.1}{10.95-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{}
		\networkLayer{2}{0.1}{11.25-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{} 
		\node[canvas is yz plane at x=3, rotate = 270] at (3.52+\dxv,-3.65+\dyv) {\LARGE $\widehat{\boldsymbol{\Psi}}$};
		% Div-free V processor 
		\draw[gray,fill=myyellow!50, rounded corners, dashed]  (6.975 + 0.4+\dxv, -4.25+\dyv) rectangle (8.975 + 0.2+\dxv, -3.25+\dyv);
		\draw [myarrows, color = myyellow!230](6.55+\dxv, -3.75+\dyv) -- (9.95+\dxv, -3.75+\dyv);
		\node at (8 + 0.3+\dxv, -3.5+\dyv){\small Theorem~\ref{thm: repre_v}}; 
		\networkLayer{2}{0.1}{15.2-\dyv+\dxv}{11.5-2.6*\dyv}{color=myyellow!50}{}
		\node[canvas is yz plane at x=3, rotate = 270] at (7.47+\dxv,-3.8+\dyv) {\LARGE $\widehat{\mathbf{V}}$};
		%\node at (9.95+\dxv,, -5.38){\scriptsize 3};
		%\node at (10.2+\dxv,, -5.38){\scriptsize (2)}; 
		
		% ValueMask generator %
		% Local location control
		\pgfmathsetmacro{\dxm}{\dx+1}
		\pgfmathsetmacro{\dym}{\dy+0} % y of  v_net
		% Block gap: 0.4
		\networkLayer{0.8}{0.8}{8.15-\dym+\dxm}{13-2.6*\dym}{color=pink!40}{}
		\networkLayer{1.2}{0.4}{9.35-\dym+\dxm}{13-2.6*\dym}{color=pink!40}{}
		\networkLayer{1.6}{0.2}{10.25-\dym+\dxm}{13-2.6*\dym}{color=pink!40}{}
		\networkLayer{2}{0.1}{10.95-\dym+\dxm}{13-2.6*\dym}{color=pink!40}{}
		\networkLayer{2}{0.1}{11.25-\dym+\dxm}{13-2.6*\dym}{color=pink!40}{} 
		\node[canvas is yz plane at x=3, rotate = 270] at (2.96+\dxm,-4.255+\dym) {\LARGE $\widehat{{A}}$};
		\node at (7.1+\dxm, -4.255+0.15+\dym) {\small Eq.~(\ref{eq: relation})}; 		  
				
		% Diffusion generator %
		% Local location control
		\pgfmathsetmacro{\dxd}{\dx+1}
		\pgfmathsetmacro{\dyd}{\dy-1} % y of  v_net
		% Block gap: 0.4
		\networkLayer{0.8}{0.8}{8.15-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\networkLayer{1.2}{0.4}{9.35-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\networkLayer{1.6}{0.2}{10.25-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\networkLayer{2}{0.1}{10.95-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\networkLayer{2}{0.1}{11.25-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\node[canvas is yz plane at x=3, rotate = 270] at (2.4+\dxd,-4.86+\dyd) {\LARGE $\widehat{\mathbf{B}} \oplus {\boldsymbol{\widehat{\Lambda}}}$};
		% PSD D processor 
		\draw[gray,fill=matcha!45, rounded corners, dashed]  (5.85 + 0.6+\dxd, -5.5+\dyd) rectangle (7.85 + 0.4+\dxd, -4.5+\dyd);
		\draw [myarrows, color = matcha!150](5.4+\dxd, -5+\dyd) -- (8.8+\dxd, -5+\dyd);
		\node at (6.85 + 0.5+\dxd, -5.25+\dyd){\small Theorem~\ref{thm: repre_psd}}; 
		\networkLayer{2}{0.1}{15.2-\dyd+\dxd}{14.5-2.6*\dyd}{color=matcha!45}{}
		\node[canvas is yz plane at x=3, rotate = 270] at (6.35+\dxd,-4.96+\dyd) {\LARGE $\widehat{\mathbf{D}}$};
		%\node at (8.8, -6.53){\scriptsize 6};
		%\node at (9.05, -6.53){\scriptsize (3)};
		
		% ValueMask connection
		\draw [mylines, color = pink!130](5.96+\dxm, -5*0.5+\dyd*0.5-3.75*0.5+\dyv*0.5) -- (0.25*7.375+0.25*9.175+0.5*\dxv + 0.25*6.45+0.25*8.25+0.5*\dxd, -5*0.5+\dyd*0.5-3.75*0.5+\dyv*0.5);
		\draw [myarrows, color = pink!130](0.25*7.375+0.25*9.175+0.5*\dxv + 0.25*6.45+0.25*8.25+0.5*\dxd, -3.75+\dyv) -- (0.25*7.375+0.25*9.175+0.5*\dxv + 0.25*6.45+0.25*8.25+0.5*\dxd, -5+\dyd); 
		\draw [myarrows, color = pink!130](0.25*7.375+0.25*9.175+0.5*\dxv + 0.25*6.45+0.25*8.25+0.5*\dxd, -5+\dyd) -- (0.25*7.375+0.25*9.175+0.5*\dxv + 0.25*6.45+0.25*8.25+0.5*\dxd, -3.75+\dyv); 
			
		% Integration % 
		\networkLayer{1.5}{3.1}{16.85-\dyd+\dxd}{13-2.4*\dyd}{color=orange!25}{}
		\node at (12.7+\dxd, -4.55+\dyd){\small Stochastic Advection-};
		\node at (12.7+\dxd, -4.95+\dyd){\small Diffusion PDE Solver};
		\node at (12.7+\dxd, -5.35+\dyd){\small (Eq.~(\ref{eq: adv_diff}))};
		% VDS-Connections
		\draw [myarrows, color = red!50](10.49+\dxv, -3.75+\dyv) -- (12.7+\dxv, -3.75+\dyv) -- (12.7+\dxv, -6.1+\dyv);
		\draw [myarrows, color = red!50](9.45+\dxd, -5+\dyd) -- (9.95+1.1+\dxd, -5+\dyd); 	
		
		% Sigma-Net 
		\pgfmathsetmacro{\ddy}{-3.5} % ddy for Sigma-Net arrows
		\draw [myarrows, color = gray](-1.35+\sx,-4.65+\dy)--(-1.35+\sx,-4.65+\dy+\ddy) -- (-0.8+\dx, -4.65+\dy+\ddy);
		\node at (-0.8+0.3+\sx, -4.65+\dy+\ddy){\large $\mathcal{F}_{U}$};
		% Sigma-Net -- Feature extractor %
		\pgfmathsetmacro{\dy}{\dy+\ddy} % update y for Sigma-Net blocks
		% Block gap: 0.2
		\networkLayer{2}{0.1}{5.1-\dy+\dxt}{13-2.6*\dy}{color=myblue!50}{}
		\networkLayer{1.6}{0.2}{5.4-\dy+\dxt}{13-2.6*\dy}{color=myblue!50}{}
		\networkLayer{1.2}{0.4}{5.8-\dy+\dxt}{13-2.6*\dy}{color=myblue!50}{}
		\networkLayer{0.8}{0.8}{6.4-\dy+\dxt}{13-2.6*\dy}{color=myblue!50}{}
		
		\node at (-0.75+\dxt, -5.95+\dy){\scriptsize 32};
		\node at (-0.2+\dxt, -5.8+\dy){\scriptsize 64};
		\node at (0.4+\dxt, -5.65+\dy){\scriptsize 128};
		\node at (1.4+\dxt, -5.5+\dy){\scriptsize 256};
		%\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4ex},line width=1.25pt,color = blue!50] (-1.+\dx,-5.5+\dy) -- (1.4+\dx,-5.5+\dy);
		%\node at (0.1+\dx, -6.5+\dy){\small Dynamics encoder};
		
		% Sigma generator %
		% Local location control
		\pgfmathsetmacro{\dxs}{\dx+0}
		\pgfmathsetmacro{\dys}{\dy+0} % y of v_net
		% Block gap: 0.4 
		\networkLayer{0.8}{0.8}{8.15-\dys+\dxs}{13-2.6*\dys}{color=myblue!50}{}
		\networkLayer{1.2}{0.4}{9.35-\dys+\dxs}{13-2.6*\dys}{color=myblue!50}{}
		\networkLayer{1.6}{0.2}{10.25-\dys+\dxs}{13-2.6*\dys}{color=myblue!50}{}
		\networkLayer{2}{0.1}{10.95-\dys+\dxs}{13-2.6*\dys}{color=myblue!50}{}
		\networkLayer{2}{0.1}{11.25-\dys+\dxs}{13-2.6*\dys}{color=myblue!50}{} 
		\node[canvas is yz plane at x=3, rotate = 270] at (2.96+\dxs,-4.5+\dys) {\LARGE $\widehat{{\sigma}}$};
		\draw [myarrows, color = red!50](6.05+\sx,-4.65+\dy)--(12.7+\dxv,-4.65+\dy) -- (12.7+\dxv, -3.25+\dy); % VDS-Connections
		
		
		
		% Predicted Time Series 
		% Local location control
		\pgfmathsetmacro{\dxc}{\sx+0}
		\pgfmathsetmacro{\dyc}{\sy+0.8} % y of predicted C
		
		%\draw [dash dot] (8.5, 1.45 ) -- (14.5, 1.45) -- (14.5, -2.1) -- (8.5, -2.1) -- (8.5, 1.45);
		\node at (10.71+\dxc, 0.26+\dyc){\begin{tabular}{c}{{\bf{Time-series Prediction}} $\widehat{C}_p$}\end{tabular}}; 
		\draw [-, line width = 0.3pt] (8.95+\dxc, -1.95+0.02+\dyc) -- (8.95+\dxc, -2.15+0.02+\dyc);
		\draw [-, line width = 0.3pt] (11.8-1+\dxc, -1.95+0.02+\dyc) -- (11.8-1+\dxc, -2.15+0.02+\dyc);
		\draw [<->, line width = 0.3pt] (8.95+\dxc, -2.05+0.01+\dyc) -- (11.8-1+\dxc, -2.05+0.01+\dyc); 
		
		\node at (10.6-0.72+\dxc, -2.24++\dyc){\scriptsize $N_{\delta t} = \Delta t / \delta t$};
  
		\networkLayer{1.0}{0.1}{10.5-\dyc+\dxc}{3.2-2.6*\dyc}{color=gray!20}{}
		\node at (8.95+\dxc, -1.78+\dyc) {\small ${t_{i}}$};
		
		\networkLayer{1.0}{0.1}{11.2-\dyc+\dxc}{3.2-2.6*\dyc}{color=gray!20}{}
		\node at (9.69+\dxc, -1.75+\dyc) {\small ${t_{i} + \delta_t}$};
		
		\networkLayer{1.0}{0.1}{11.9-\dyc+\dxc}{3.2-2.6*\dyc}{color=gray!20}{} 
		\node at (10.7+\dxc, -1.75+\dyc) {\small ${t_{i} + 2\delta_t}$};
		
		\draw[gray,fill=gray] (10.6+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray]  (10.8+\dxc,  -1+\dyc) circle (1pt);
		\draw[gray,fill=gray]  (11+\dxc,  -1+\dyc) circle (1pt);
		\networkLayer{1.0}{0.1}{13.-\dyc+\dxc}{3.2-2.6*\dyc}{color= gray!20}{}
		\node at (11.6+\dxc, -1.795+\dyc) {\small ${t_{i+1}}$};
		
		\draw[gray,fill=gray] (11.7+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray] (11.9+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray] (12.1+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray] (12.3+\dxc, -1+\dyc) circle (1pt);
		
		\draw[gray,fill=gray] (12.5+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray]  (12.7+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray]  (12.9+\dxc, -1+\dyc) circle (1pt);
		\draw[gray,fill=gray]  (13.1+\dxc, -1+\dyc) circle (1pt);
		\networkLayer{1.0}{0.1}{15.2-\dyc+\dxc}{3.2-2.6*\dyc}{color=gray!20}{} % 4.7
		\node at (14.06+\dxc, -1.795+\dyc) {\small ${t_{i + N_{\text{out}-1}}}$}; 
		
		% SDE-C connections
		\draw [myarrows, color = gray](14.5+\dxd, -5+\dyd) -- (15.5+\dxd, -5+\dyd) -- (15.5+\dxd, -1+\dyc) -- (14+\dxd, -1+\dyc); 		
		
		
		
	
	 %\end{tikzpicture}} 
	 %\hspace{-0.35cm}
%%%%%%%%%% PSEUDO CODE %%%%%%%%%% 
%\resizebox{0.34\linewidth}{!}{
%\begin{tikzpicture}

		 %\draw[thin, color = white] (15.4, 1.45) -- (15.4, -7.2) -- (24.5, -7.2) -- (24.5, 1.45) -- (15.4, 1.45);
		\pgfmathsetmacro{\x}{17}
		\pgfmathsetmacro{\y}{2.8}
		\pgfmathsetmacro{\dx}{1}
		\pgfmathsetmacro{\dya}{0.6} % dy to top Tab. line
		\pgfmathsetmacro{\dyb}{0.49} % dy between lines
		
		 \draw[thick, color = black] (\x-0.05, \y + 0.35) -- (25.5, \y + 0.35);
		 \node at (15.5, 2) {\hypertarget{alg}{\color{white}~}}; % hidden alg. link 
		\node at (\x+2.65, \y){\begin{tabular}{c}{{\bf{Alg. 1: }} Pseudocode for \texttt{D$^2$-SONATA}}\end{tabular}};
		 \draw[thick, color = black] (\x-0.05, \y - 0.3) -- (25.5, \y - 0.3);
		 
		 \node at (\x + 3.12, \y - \dya - 0.1) {\begin{tabular}{c}{{\bf{Input: }} Time series of mass concentration} \end{tabular}};
		 \node at (\x + 4.47, \y - \dya - \dyb - 0.1) {\begin{tabular}{c}{$C|_{\Omega \times N_{T}} = \{ C^{t_i} \in \mathbb{R}(\Omega) \big| i = 1,\,2,\, ...,\, N_{T} \}$} \end{tabular}};
		
		 \node at (\x + 4.1, \y - \dya - 2.5 * \dyb - 0.1) {\begin{tabular}{c}{\hypertarget{code: 1}{{\bf{Output: }}} $\widehat{\bf{V}}, \, \widehat{\bf{D}},\, \widehat{\bf{U}},\, \boldsymbol{\widehat{\Lambda}}, \, \widehat{A},\, \widehat{\sigma},\, \{\widehat{C}_{p}^{t_j}\vert\, j = i,\, \ldots,\, i+N_{\text{out}}-1\}$} \end{tabular}};  

		 \node at (\x + 0.2, \y - \dya - 4 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{1}}}\end{tabular}};
		 \node at (\x + 2.5, \y - \dya - 4 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 2}{{\bf{while }}$\mathcal{L}_{\text{Phy}}$ not converged {\bf{do}}}} \end{tabular}};
		 
		 \node at (\x + 6.4, \y - \dya - 3.9 * \dyb) {\begin{tabular}{c}{\color{blue}\footnotesize{// Physics-informed Learning}} \end{tabular}};
		 
		 \draw[thin, color = black] (\x + 0.68, \y - \dya - 4.5 * \dyb) -- (\x + 0.68, \y - \dya - 10.3 * \dyb)  -- (\x + 0.68 + 0.18, \y - \dya - 10.3 * \dyb) ;
		 
		 \node at (\x + 0.2, \y - \dya - 5 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 3}{\footnotesize{\bf{2}}}} \end{tabular}};
		 \node at (\x + 4.4, \y - \dya - 5 * \dyb) {\begin{tabular}{c}{Randomly pick time-course as training sample} \end{tabular}};
		 \node at (\x + 4.94, \y - \dya - 6 * \dyb + 0.05) {\begin{tabular}{c}{$C_p|_{\Omega_p \times N_{\text{in}}} = \{ C_p^{t_j} \in \mathbb{R}(\Omega_p) \big| j = i,\, ...,\, i+N_{\text{in}}-1 \}$} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 7 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{3}}} \end{tabular}};
		 \node at (\x + 3.94, \y - \dya - 7 * \dyb) {\begin{tabular}{c}{Reconstruct potential $\widehat{\boldsymbol{\Psi}},\, \widehat{\mathbf{B}},\, \widehat{\boldsymbol{\Lambda}}$ and $\widehat{A},\, \widehat{\sigma}$} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 8 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{4}}} \end{tabular}};
		 \node at (\x + 4.6, \y - \dya - 8 * \dyb) {\begin{tabular}{c}{Represent divergence-free $\widehat{\mathbf{V}}$ by $\widehat{\boldsymbol{\Psi}},\, \widehat{A}$ (Eq.~(\ref{eq: repre_v},\ref{eq: relation})) } \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 9 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 6}{\footnotesize{\bf{5}}}} \end{tabular}};
		 \node at (\x + 4.76, \y - \dya - 9 * \dyb) {\begin{tabular}{c}{Represent symmetric PSD $\mathbf{D}$ by $\widehat{\mathbf{B}},\, \widehat{\boldsymbol{\Lambda}},\, \widehat{A}$ (Eq.~(\ref{eq: repre_psd},\ref{eq: relation}))} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 10 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 7}{\footnotesize{\bf{6}}}} \end{tabular}};
		 \node at (\x + 3.55, \y - \dya - 10 * \dyb) {\begin{tabular}{c}{Compute $\mathcal{L}_{\text{Phy}}$ and backpropagate} \end{tabular}};
		 		 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

		 \node at (\x + 0.2, \y - \dya - 11 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{7}}} \end{tabular}};
		\node at (\x + 2.49, \y - \dya - 11 * \dyb) {\begin{tabular}{c}{{\bf{while }}$\mathcal{L}_{\text{Trn}}$ not converged {\bf{do}}} \end{tabular}};
		 \node at (\x + 6.45, \y - \dya - 10.9 * \dyb) {\begin{tabular}{c}{\color{blue}\footnotesize{// Transport-informed Learning}} \end{tabular}};
		 
		 \draw[thin, color = black] (\x + 0.68, \y - \dya - 11.5 * \dyb) -- (\x + 0.68, \y - \dya - 18.3 * \dyb)  -- (\x + 0.68 + 0.18, \y - \dya - 18.3 * \dyb) ;
		 
		 \node at (\x + 0.2, \y - \dya - 12 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{8}}} \end{tabular}};
		 \node at (\x + 2.86, \y - \dya - 12 * \dyb) {\begin{tabular}{c}{Process forward line \hyperlink{code: 2}{2}-\hyperlink{code: 6}{6}} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 13 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{9}}} \end{tabular}};
		 \node at (\x + 4.69, \y - \dya - 13 * \dyb) {\begin{tabular}{c}{{\bf{for }}$t = t_i + \delta t,\, \ldots,\, t_{i+1},\, t_{i+1} + \delta t,\, \ldots,\, t_{i+N_{\text{out}}-1}$ {\bf{ do}}} \end{tabular}};
		 \draw[thin, color = black] (\x + 1.3, \y - \dya - 13.5 * \dyb) -- (\x + 1.3, \y - \dya - 17.3 * \dyb)  -- (\x + 1.3 + 0.18, \y - \dya - 17.3 * \dyb) ;
		 
		 \node at (\x + 0.14, \y - \dya - 14 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{10}}} \end{tabular}};
		 \node at (\x + 3.7, \y - \dya - 14 * \dyb) {\begin{tabular}{c}{Discretize in space (Sec.~\ref{sec: integration})} \end{tabular}};
		 
		 \node at (\x + 0.144, \y - \dya - 15 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{11}}} \end{tabular}};
		 \node at (\x + 4.98, \y - \dya - 15 * \dyb) {\begin{tabular}{c}{Compute advection-diffusion SPDE via Eq.~(\ref{eq: adv_diff})} \end{tabular}};
		 
		 \node at (\x + 0.14, \y - \dya - 16 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{12}}} \end{tabular}};
		 \node at (\x + 4.04, \y - \dya - 16 * \dyb) {\begin{tabular}{c}{Impose patch-based Cauchy B.C.} \end{tabular}};
		 
		 \node at (\x + 0.14, \y - \dya - 17 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 14}{\footnotesize{\bf{13}}}} \end{tabular}};
		 \node at (\x + 3.81, \y - \dya - 17 * \dyb) {\begin{tabular}{c}{Integrate in time, obtain $\widehat{C}_p^{t+\delta t}$} \end{tabular}};
		 
		 \node at (\x + 0.14, \y - \dya - 18 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{14}}} \end{tabular}};
		 \node at (\x + 3.54, \y - \dya - 18 * \dyb) {\begin{tabular}{c}{Compute $\mathcal{L}_{\text{Trn}}$ and backpropagate} \end{tabular}};
		 
		 \draw[thick, color = black] (\x-0.05, \y - \dya - 18.7 * \dyb) -- (25.5, \y - \dya - 18.7 * \dyb);
		 
	%%%%%%%%%%%%%%%%%%%%%%%%
	%\node at (6.4, -8.3) {\Large Figure 1: Learning framework bird view}; 
	\end{tikzpicture}
	}  
	\vspace{-0.6cm}
\caption{The two-stage learning framework for \texttt{D$^2$-SONATA}. During the physics-informed stage, the model is trained under the supervision of the ground truth anomaly value field ($A$), and the ``anomaly-free'' advection-diffusion parameters ($\overline{\mathbf{V}}, \, \overline{\mathbf{D}}$). In the transport-informed stage, the model is trained based on the observed concentration time-series, which allows recovering the underlying $\mathbf{V}, \, \mathbf{D}$ that best fit the input time-series. The transport-informed stage is therefore applicable to real data where only the concentration time-series are observed.}
    	%\caption{\tiny\color{white}~}% hidden figure link 
	%\vspace*{0.1cm}  
	 \label{fw}
\end{figure*}
%\end{figure*}
 

